Parsley's Group Size Study

Parsley is a resilient group-based Distributed Hash Table that incorporates a preemptive peer relocation technique and a dynamic data sharding mechanism to enhance robustness and balance. In addition to the hard limits on group size, defined by minimum and maximum thresholds, Parsley introduces two soft limits that define a target interval for maintaining stable group sizes. These soft boundaries allow the overlay to take proactive measures to prevent violations of the hard limits, improving system stability under churn. This work provides an in-depth analysis of the rationale behind the parameter values adopted for Parsley's evaluation. Unlike related systems, which specify group size limits without justification, we conduct a systematic overlay characterization study to understand the effects of these parameters on performance and scalability. The study examines topology operations, the behavior of large groups, and the overall trade-offs observed, offering a grounded explanation for the chosen configuration values.

==> plots/gs/big/bg-enter-exit.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=\plotheight,
ymajorgrids,
%title=Merge,
xlabel=Group max size,
xtick pos=left,
%ylabel=GB,
xmin=8, xmax=64,
xtick={8, 16, 32, 64},
ymin=0, ymax=1.5,
%legend pos=outer north east,
%yticklabel style={/pgf/number format/fixed},
]

\pgfplotstableread[col sep=tab]{
	100	200	300
8	160.961041	156.2996289	153.2311307
11	214.3551718	206.1333575	200.9322452
16	309.659631	298.1556595	289.377068
32	607.6382444	590.0118005	575.6481204
64	1203.156215	1177.720535	1155.584436
}\data;

\addplot[color=blue, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\data};
%\addlegendentry{100}
\addplot[color=green, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\data};
%\addlegendentry{200}
\addplot[color=purple, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\data};
%\addlegendentry{300}
\end{axis}
\end{tikzpicture}



==> plots/gs/big/bg-exit-only.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=\plotheight,
ymajorgrids,
%title=Merge,
xlabel=Group max size,
xtick pos=left,
ylabel=Data (GB),
xmin=8, xmax=64,
xtick={8, 16, 32, 64},
ymin=0, ymax=2,
legend to name=bg-gs,
legend columns=-1,
%yticklabel style={/pgf/number format/fixed},
]

\pgfplotstableread[col sep=tab]{
	100	200	300
8	200.2703438	328.8153861	713.7751108
11	253.0120756	397.4431421	806.3972164
16	347.746091	517.1081894	898.4671157
32	642.8264077	872.502396	1124.026863
64	1239.891606	1515.329881	1630.823762
}\data;

\addplot[color=blue, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\data};
\addlegendentry{30\% churn}
\addplot[color=green, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\data};
\addlegendentry{60\% churn}
\addplot[color=purple, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\data};
\addlegendentry{90\% churn}
\end{axis}
\end{tikzpicture}



==> plots/gs/big/join.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.5\linewidth,
height=\plotheight,
ymajorgrids,
%title=Merge,
xlabel=Group max size,
xtick pos=left,
ylabel=Data (GB),
xmin=8, xmax=64,
xtick={8, 16, 32, 64},
ymin=0, ymax=15000,
legend pos=outer north east,
yticklabel style={/pgf/number format/fixed},
]

\pgfplotstableread[col sep=tab]{
	100	200	300
8	480969.9519	963613.3756	1449438.96
11	640223.2911	1271253.312	1894914.692
16	852239.6371	1743266.197	2629259.631
32	1656773.347	3411667.083	5168236.258
64	3300444.109	6813946.243	10309123.21
}\data;

\addplot[color=blue, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\data};
\addlegendentry{30\% churn}
\addplot[color=green, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\data};
\addlegendentry{60\% churn}
\addplot[color=purple, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\data};
\addlegendentry{90\% churn}
\end{axis}
\end{tikzpicture}



==> plots/gs/big/maintenance-enter-exit.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=\plotheight,
ymajorgrids,
%title=Merge,
xlabel=Group max size,
xtick pos=left,
%ylabel=GB,
xmin=8, xmax=64,
xtick={8, 16, 32, 64},
ymin=200, ymax=1000,
%legend pos=outer north east,
%yticklabel style={/pgf/number format/fixed},
]

\pgfplotstableread[col sep=tab]{
	100	200	300
8	210.3132617	207.3670871	206.0252029
11	246.6112249	241.8758529	239.453183
16	310.3941893	304.0147946	300.1758253
32	529.9449881	520.3677205	514.0662753
64	982.7918599	971.19398	963.4472943
}\data;

\addplot[color=blue, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{100}
\addplot[color=green, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{200}
\addplot[color=purple, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{300}
\end{axis}
\end{tikzpicture}



==> plots/gs/big/maintenance-exit-only.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=\plotheight,
ymajorgrids,
%title=Merge,
xlabel=Group max size,
xtick pos=left,
ylabel=Data (MB),
xmin=8, xmax=64,
xtick={8, 16, 32, 64},
ymin=0, ymax=800,
legend to name=maintenance-gs,
legend columns=-1,
%yticklabel style={/pgf/number format/fixed},
]

\pgfplotstableread[col sep=tab]{
	100	200	300
8	149.5047207	95.52457642	46.80921042
11	171.2795464	108.0889729	53.60088481
16	209.8263671	130.5662636	65.38015555
32	338.8732658	205.8288961	104.4952063
64	609.620177	362.3142639	187.2408145
}\data;

\addplot[color=blue, mark=*, thick] table [x index=0, y index=1] {\data};
\addlegendentry{30\% churn}
\addplot[color=green, mark=triangle*, thick] table [x index=0, y index=2] {\data};
\addlegendentry{60\% churn}
\addplot[color=purple, mark=x, thick] table [x index=0, y index=3] {\data};
\addlegendentry{90\% churn}
\end{axis}
\end{tikzpicture}



==> plots/gs/big/split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.4\linewidth,
height=\plotheight,
ymajorgrids,
%title=Merge,
xlabel=Group max size,
xtick pos=left,
ylabel=Data (MB),
xmin=8, xmax=64,
xtick={8, 16, 32, 64},
ymin=0, ymax=8,
legend pos=outer north east,
%yticklabel style={/pgf/number format/fixed},
]

\pgfplotstableread[col sep=tab]{
	No PPR	Push	Pull	PPR
8	1.311323	0.744451	0.777349	0.749891
11	1.137003	1.006634	0.993422	1.003913
16	1.298084	1.289876	1.28022	1.254411
32	2.974389	3.017033	3.01752	3.056383
64	7.428317	7.410513	7.030297	7.333986
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}



==> plots/gs/t1/enter-exit/c100/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (4,0) (6,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.9\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={0,1,2,4,6},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=150,
enlarge x limits=0.1,
legend to name=enter-exit-bytes-t1,
legend columns=-1,
every node near coord/.append style={font=\tiny, rotate=90, anchor=west, /pgf/number format/fixed},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	4286.993225	1227.442272	1669.325132	1404.824477
1	0	0	126.898173	0
2	0	0	0	609.411706
4	0	727.818149	167.033923	206.234419
6	13424.82824	4261.275425	2190.681041	1201.697265
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	13.895223	11.60133
2	0	69.042732	46.042014	35.596134
4	0	5797.349631	4147.320957	5606.888304
6	0	94136.43855	87672.22209	118587.6761
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0.00000001	11.716727	12.029554	11.933752
1	0.00000001	0.00000001	0.00000001	0.00000001
2	0.00000001	0.00000001	0.00000001	23.621181
4	0.00000001	0.00000001	5.879057	25.590545
6	247.161259	79.05995	48.066862	47.637974
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
\addlegendentry{NPPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
\addlegendentry{FPPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};

\addlegendimage{color=black}
\addlegendentry{Merge}
\addlegendimage{color=black, pattern=north west lines}
\addlegendentry{Relocation}
\addlegendimage{color=black, pattern=crosshatch}
\addlegendentry{Maintenance}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/enter-exit/c100/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Merge},
%xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=6,
ymin=0, ymax=6,
legend to name=enter-exit-ops-t1,
legend columns=-1,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0.7	0.3	0.5	0.35
1	0	0	0.05	0
2	0	0	0	0.1
4	0	0.25	0.1	0.05
6	4.75	1.45	0.75	0.35
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/enter-exit/c100/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Split},
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=6,
ymin=20, ymax=100,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	81.6	82.95	82.95	84.4
1	48.7	50.8	48	47.15
2	34.8	32.15	34.15	36.25
4	48.15	47.9	48.55	47.2
6	86.25	70.5	69.95	66.6
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/enter-exit/c100/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Relocation},
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=6,
ymin=0, ymax=600,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0.1	0.1
2	0	0.2	0.25	0.1
4	0	21.8	15.4	21.9
6	0	365.25	316.65	436.1
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/enter-exit/c200/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (4,0) (6,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.9\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={0,1,2,4,6},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=200,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny, /pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	27225.68686	34945.7895	19015.96039	24091.83724
1	3194.443497	4310.097898	1492.80034	2107.705459
2	3378.23228	1262.947226	1890.113487	885.048632
4	3799.496696	2560.418154	558.027498	1780.123077
6	36015.34394	16250.58237	13026.87069	8656.223861
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	308.063867	344.025858	532.095982
2	0	693.716996	1154.177735	1144.819186
4	0	9805.08177	13108.16637	14089.10581
6	0	123776.461	120801.3525	166852.4616
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	279.010089	486.529952	346.924135	323.354042
1	98.793403	48.101931	70.807018	60.200024
2	53.762243	89.806197	147.336145	26.319176
4	188.953742	106.167578	11.865457	0.00000001
6	852.885728	443.938478	262.318069	185.350068
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/enter-exit/c200/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=6,
ymin=0, ymax=15,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	6.35	7.9	5.65	6.55
1	1.05	1.1	0.6	0.7
2	0.75	0.45	0.4	0.25
4	0.9	0.55	0.2	0.4
6	11.75	4.95	3.9	2.4
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/enter-exit/c200/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=6,
ymin=50, ymax=140,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	135	139.1	137.45	134.8
1	92.05	95.75	92.5	93.8
2	56.3	57.15	58.2	60.1
4	67.55	67.25	67.6	65.05
6	116.15	96.6	95.1	86.25
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/enter-exit/c200/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=6,
ymin=0, ymax=800,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0.95	1.15	1.9
2	0	2.55	3.95	4.45
4	0	33.9	44.2	49.8
6	0	465.95	431.5	605.5
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/enter-exit/c300/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (4,0) (6,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.9\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
xlabel={Delta},
symbolic x coords={0,1,2,4,6},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=300,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	81171.36534	71321.57251	83308.48051	72039.08892
1	27660.48824	19809.55273	24756.311	16535.85759
2	16471.22436	12154.45304	12431.88336	11383.49601
4	15097.14494	10616.27536	10579.31702	7860.375673
6	68125.82927	31012.21624	30478.89407	21864.64167
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	1891.44217	2312.845955	2689.523963
2	0	2401.724361	3767.275089	4338.937009
4	0	18411.01125	23355.28513	26245.28258
6	0	137752.1529	141204.8654	200153.628
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	2166.338961	2069.981173	2805.370275	1619.259292
1	853.755544	722.158718	595.266251	307.29107
2	634.432279	386.225712	382.338788	496.44074
4	396.255847	174.31958	572.965212	405.532789
6	1614.634817	775.934401	957.465788	404.573985
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/enter-exit/c300/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=6,
ymin=0, ymax=30,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	24.4	23.6	25.95	23.15
1	8.15	6.1	7.85	5.4
2	4	3.05	2.85	2.65
4	3.15	2.65	2.5	1.7
6	20.05	9.25	8.25	6
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/enter-exit/c300/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=6,
ymin=50, ymax=200,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	199.25	198.65	200.1	198.4
1	143.4	142.25	140.85	138.65
2	80.6	80.8	80.05	80.8
4	83.55	85.65	79.95	80.1
6	135.75	107.4	105.5	99.5
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/enter-exit/c300/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=6,
ymin=0, ymax=800,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	6.25	8.3	9.6
2	0	8.6	12.7	15.9
4	0	62.5	76.55	89.9
6	0	520.35	505.5	709.05
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/exit-only/c100/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (4,0) (6,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.9\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={0,1,2,4,6},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=400,
enlarge x limits=0.1,
legend to name=exit-only-bytes-t1,
legend columns=-1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	261550.3135	258619.0134	258950.006	247246.396
1	176563.9355	139919.6328	135792.9624	124438.8774
2	177003.6127	125163.3614	110107.3663	93179.22476
4	199448.1827	84147.41246	68220.02179	42141.84339
6	303405.1621	105225.282	101007.259	66091.33051
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	8161.721195	11441.20985	12488.6328
2	0	23008.45195	29883.60325	30572.68582
4	0	104753.9791	111404.0818	113858.2592
6	0	210655.3868	200137.2123	216059.9529
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	1798.362775	1707.61883	1835.352477	1799.684544
1	1020.063854	602.268834	765.875488	809.673433
2	737.967319	784.675591	565.081912	520.908445
4	950.14911	503.036764	576.718958	283.683113
6	1623.439345	779.751068	312.15676	361.702819
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
\addlegendentry{NPPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
\addlegendentry{FPPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};

\addlegendimage{color=black}
\addlegendentry{Merge}
\addlegendimage{color=black, pattern=north west lines}
\addlegendentry{Relocation}
\addlegendimage{color=black, pattern=crosshatch}
\addlegendentry{Maintenance}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/exit-only/c100/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Merge},
%xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=6,
ymin=0, ymax=100,
legend to name=exit-only-ops-t1,
legend columns=-1,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	77.35	76.5	76.4	74.1
1	49.35	42.4	41.1	38.25
2	48.95	38.8	34.1	29.25
4	58.9	25.9	19.7	12.85
6	97.45	35.55	31.65	20.2
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/exit-only/c100/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Split},
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=6,
ymin=0, ymax=80,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	6.35	6.55	6.15	6.4
1	10.95	1.95	2.6	2.2
2	13.35	4.6	3.7	3.6
4	21.4	10.95	9.2	6.95
6	67.6	40.15	32.75	20.5
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/exit-only/c100/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Relocation},
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=6,
ymin=0, ymax=800,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	29	41.3	46.85
2	0	81.6	112.15	114.55
4	0	377.1	405.5	425.45
6	0	731.65	717.1	771.15
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/exit-only/c200/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (4,0) (6,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.9\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={0,1,2,4,6},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=1500,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	1327839.231	1324128.728	1331991.232	1330249.91
1	1299626.528	1190728.648	1165822.789	1170558.772
2	1287347.74	1189234.276	1161190.739	1183425.329
4	1307911.785	1139688.117	1104196.912	1080231.932
6	1441907.001	1127406.335	1109727.572	1060377.755
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	21927.99487	26901.24345	27674.95524
2	0	28650.98388	40556.76264	43096.27347
4	0	97240.25982	112938.1009	125297.8755
6	0	193373.1555	174638.0119	218089.3961
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	15049.59565	17874.85682	17392.23042	17350.29853
1	17987.21523	17550.52422	16545.04075	19432.02149
2	18933.22459	15789.09715	15809.68837	17443.58652
4	18939.7802	14516.22665	17659.22803	13247.60477
6	17433.11849	14884.51227	13424.06366	14687.26469
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/exit-only/c200/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=6,
ymin=0, ymax=500,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	342.95	343.8	345.7	343.45
1	279.6	263	259.1	262.7
2	283.6	271.65	267.75	268.95
4	319.65	291.5	284.65	279.4
6	408.7	346.3	335.4	326.15
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/exit-only/c200/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=6,
ymin=0, ymax=150,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	16.2	16.05	15.15	15.4
1	41.2	15	13.75	14.2
2	46.95	33.65	27.25	29.3
4	73.85	55.65	47.9	43.45
6	149.5	105.9	92.55	78.45
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/exit-only/c200/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=6,
ymin=0, ymax=800,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	58.35	76	79.05
2	0	75.85	122.85	130.35
4	0	293.15	363.9	422.9
6	0	613.3	569.15	735.75
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/exit-only/c300/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (4,0) (6,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.9\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
xlabel={Delta},
symbolic x coords={0,1,2,4,6},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=2500,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	1935910.205	1930504.506	1947939.921	1986589.258
1	1845605.275	1665119.839	1741006.383	1696888.718
2	1838603.028	1762770.942	1778706.353	1707751.354
4	1959456.315	1801851.393	1783206.177	1778965.607
6	2056878.896	1905385.744	1864495.265	1805085.871
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	18172.6141	22018.46407	23514.46604
2	0	19589.9488	32725.87641	35827.4627
4	0	71066.93682	90545.48373	108617.8282
6	0	147651.3483	140561.0023	195080.208
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	56975.52747	40366.00885	35304.24524	45602.29498
1	47059.07258	45117.47558	42496.3971	38400.69593
2	41499.06065	36222.18511	28819.87657	40086.89883
4	43746.6938	40126.53447	42025.4641	43874.11214
6	40713.93493	41654.07296	36439.65132	38439.06428
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/exit-only/c300/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=6,
ymin=0, ymax=600,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	480.65	479	472.35	478.6
1	385.25	359.1	368.8	366.05
2	400.15	385.4	389.9	381.25
4	461.05	440.9	435.8	435.25
6	565.2	548.3	533.2	522.45
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/exit-only/c300/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=6,
ymin=0, ymax=200,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	12.4	12.7	10.9	12.7
1	30.55	7.7	8.95	7.9
2	36.75	22.4	21.3	19.8
4	70.7	52.25	45.4	40.5
6	155.5	104.15	95.5	77.3
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t1/exit-only/c300/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=6,
ymin=0, ymax=800,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	47.35	61.45	64.75
2	0	53.45	96.2	108.2
4	0	220.9	286.45	355.45
6	0	469.95	448.4	637.2
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c100/bytes-maintenance.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Maintenance,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Data (GB),
xmin=0, xmax=14,
ymin=0, ymax=2,
legend columns=2,
legend style={at={(0.02,0.73)},anchor=west}
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	24.371695	0	0
12	0	0	0	542.687046
14	0	385.753232	0	0
}\maintenance;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c100/bytes-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Merge,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Data (GB),
xmin=0, xmax=14,
ymin=0, ymax=8,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	5096.464379	0	0	0
}\merge;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c100/bytes-total.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Total,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=150,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	220.600838	99.018078	288.345972
10	0	8957.482369	8804.473374	8454.850038
12	0	35402.74105	19874.33573	26996.3985
14	5096.464379	105834.9646	96580.63727	139784.2662
}\total;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\total};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\total};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\total};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\total};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c100/bytes-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Relocation,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=150,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	220.600838	99.018078	288.345972
10	0	8933.110674	8804.473374	8454.850038
12	0	35402.74105	19874.33573	26453.71145
14	0	105449.2114	96580.63727	139784.2662
}\transfer;

%\addplot[color=darkcandyapplered, mark=*, thick] 
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c100/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (6,0) (10,0) (12,0) (14,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={0,1,2,6,10,12,14},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=150,
enlarge x limits=0.1,
legend to name=enter-exit-bytes-t2,
legend columns=-1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
%4	0	0	0	0
6	0	0	0	0
%8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	5096.464379	0	0	0
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
%4	0	0	0	0
6	0	0	0	0
%8	0	220.600838	99.018078	288.345972
10	0	8933.110674	8804.473374	8454.850038
12	0	35402.74105	19874.33573	26453.71145
14	0	105449.2114	96580.63727	139784.2662
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0.00000001	0.00000001	0.00000001	0.00000001
1	0.00000001	0.00000001	0.00000001	0.00000001
2	0.00000001	0.00000001	0.00000001	0.00000001
%4	0	0	0	0
6	0.00000001	0.00000001	0.00000001	0.00000001
%8	0	0	0	0
10	0.00000001	24.371695	0.00000001	0.00000001
12	0.00000001	0.00000001	0.00000001	542.687046
14	0.00000001	385.753232	0.00000001	0.00000001
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
\addlegendentry{NPPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
\addlegendentry{FPPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};

\addlegendimage{color=black}
\addlegendentry{Merge}
\addlegendimage{color=black, pattern=north west lines}
\addlegendentry{Relocation}
\addlegendimage{color=black, pattern=crosshatch}
\addlegendentry{Maintenance}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c100/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Merge},
%xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Num. ops.,
xmin=0, xmax=14,
ymin=0, ymax=1,
legend to name=enter-exit-ops-t2,
legend columns=-1,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0.75	0	0	0
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c100/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Split},
%xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=60,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	37.05	38.35	36.05	34.15
1	27.95	28.65	27.15	28.3
2	11.9	10.95	10.3	10.15
4	6.8	7.45	6.8	7.65
6	12.25	13.3	11.1	10.7
8	18.35	21.45	19.4	20.65
10	31.95	31.85	31.15	30.85
12	41.4	21.55	7.65	6.6
14	30.05	6.35	2.45	2.45
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c100/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Relocation},
%xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=300,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0.45	0.2	0.6
10	0	18.15	18	17.2
12	0	72.15	39.9	52.9
14	0	215.35	196.45	285.6
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c200/bytes-maintenance.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Maintenance,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Data (GB),
xmin=0, xmax=14,
ymin=0, ymax=2,
legend columns=2,
legend style={at={(0.02,0.73)},anchor=west}
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	36.747599	0
8	0	0	0	0
10	0	0	48.034341	164.299734
12	965.770796	101.121429	0	0
14	717.137325	135.599002	0	0
}\maintenance;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c200/bytes-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Merge,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Data (GB),
xmin=0, xmax=14,
ymin=0, ymax=20,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	0	980.423342	0	889.424202
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	9738.530281	1710.485568	0	0
14	17998.32376	0	0	304.648764
}\merge;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c200/bytes-total.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Total,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=300,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	980.423342	0	889.424202
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	109.284383	0
8	0	122.38323	150.567706	832.367795
10	0	12703.67282	8399.210709	10130.61704
12	10704.30108	49247.13109	39228.10675	55047.41998
14	18715.46109	136143.9769	141524.8937	215015.9406
}\total;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\total};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\total};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\total};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\total};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c200/bytes-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Relocation,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=300,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	72.536784	0
8	0	122.38323	150.567706	832.367795
10	0	12703.67282	8351.176368	9966.317307
12	0	47435.52409	39228.10675	55047.41998
14	0	136008.3779	141524.8937	214711.2918
}\transfer;

%\addplot[color=darkcandyapplered, mark=*, thick] 
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c200/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (6,0) (10,0) (12,0) (14,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={0,1,2,6,10,12,14},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=300,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	980.423342	0	889.424202
1	0	0	0	0
2	0	0	0	0
%4	0	0	0	0
6	0	0	0	0
%8	0	0	0	0
10	0	0	0	0
12	9738.530281	1710.485568	0	0
14	17998.32376	0	0	304.648764
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
%4	0	0	0	0
6	0	0	72.536784	0
%8	0	122.38323	150.567706	832.367795
10	0	12703.67282	8351.176368	9966.317307
12	0	47435.52409	39228.10675	55047.41998
14	0	136008.3779	141524.8937	214711.2918
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0.00000001	0.00000001	0.00000001	0.00000001
1	0.00000001	0.00000001	0.00000001	0.00000001
2	0.00000001	0.00000001	0.00000001	0.00000001
%4	0	0	0	0
6	0.00000001	0.00000001	36.747599	0.00000001
%8	0	0	0	0
10	0.00000001	0.00000001	48.034341	164.299734
12	965.770796	101.121429	0.00000001	0.00000001
14	717.137325	135.599002	0.00000001	0.00000001
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c200/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Num. ops.,
xmin=0, xmax=14,
ymin=0, ymax=3,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0.05	0	0.05
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	1.1	0.2	0	0
14	2.35	0	0	0.05
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c200/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=80,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	60.2	58.05	58.1	57.4
1	58.05	59.6	58.8	58.35
2	25.9	26.4	26.1	25.65
4	14.8	13.8	14.2	12.3
6	18.5	17.25	16.9	18.1
8	26.2	25.8	25.9	25.7
10	40.8	41.25	39.05	40.3
12	56	29.3	13.9	10.2
14	35.9	7.15	4.45	5.3
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c200/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=600,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0.1	0
8	0	0.25	0.25	1.3
10	0	23.6	16.4	19.1
12	0	94.05	77.55	107.5
14	0	277.25	289.05	438
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c300/bytes-maintenance.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Maintenance,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Data (GB),
xmin=0, xmax=14,
ymin=0, ymax=3,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	46.696952	211.280931	152.407535	629.67338
1	15.692703	60.157301	220.395087	36.365527
2	0	0	709.931824	0
4	24.738761	152.479088	0	0
6	0	49.136319	0	0
8	116.928752	11.463895	0	0
10	1853.999308	210.575097	117.982882	533.098431
12	1097.571124	25.368224	0	0
14	662.983997	23.670649	168.014248	0
}\maintenance;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c300/bytes-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Merge,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Data (GB),
xmin=0, xmax=14,
ymin=0, ymax=30,
legend columns=2,
legend style={at={(0.02,0.73)},anchor=west}
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	5857.31503	9114.393785	6233.263119	8141.979683
1	1447.985385	1262.57247	2096.152779	2976.133901
2	0	0	727.173675	2358.279131
4	0	559.167914	0	593.891178
6	0	1033.856129	0	0
8	0	0	0	1230.333298
10	2882.421791	1415.5233	0	497.788413
12	19059.4338	1831.754843	824.031104	0
14	28467.10517	863.25389	2624.279082	1795.181084
}\merge;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c300/bytes-total.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Total,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=300,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	5904.011982	9325.674716	6385.670654	8771.653063
1	1463.678088	1346.66897	2379.251277	3024.648554
2	0	48.71528	1545.679188	2406.393766
4	24.738761	816.645808	267.881063	1061.248889
6	0	1316.982624	199.144262	779.802256
8	116.928752	1343.30395	1558.819243	3514.645636
10	4736.421099	20108.34607	12326.34274	17701.96369
12	20157.00492	56085.0494	62659.22366	77561.51647
14	29130.08916	167038.941	189733.3228	271504.2194
}\total;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\total};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\total};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\total};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\total};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c300/bytes-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Relocation,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=300,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	23.939199	62.703411	12.149126
2	0	48.71528	108.573689	48.114635
4	0	104.998806	267.881063	467.357711
6	0	233.990176	199.144262	779.802256
8	0	1331.840055	1558.819243	2284.312338
10	0	18482.24767	12208.35986	16671.07685
12	0	54227.92633	61835.19256	77561.51647
14	0	166152.0165	186941.0295	269709.0383
}\transfer;

%\addplot[color=darkcandyapplered, mark=*, thick] 
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c300/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (6,0) (10,0) (12,0) (14,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
xlabel={Delta},
symbolic x coords={0,1,2,6,10,12,14},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=300,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	5857.31503	9114.393785	6233.263119	8141.979683
1	1447.985385	1262.57247	2096.152779	2976.133901
2	0	0	727.173675	2358.279131
%4	0	559.167914	0	593.891178
6	0	1033.856129	0	0
%8	0	0	0	1230.333298
10	2882.421791	1415.5233	0	497.788413
12	19059.4338	1831.754843	824.031104	0
14	28467.10517	863.25389	2624.279082	1795.181084
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	23.939199	62.703411	12.149126
2	0	48.71528	108.573689	48.114635
%4	0	104.998806	267.881063	467.357711
6	0	233.990176	199.144262	779.802256
%8	0	1331.840055	1558.819243	2284.312338
10	0	18482.24767	12208.35986	16671.07685
12	0	54227.92633	61835.19256	77561.51647
14	0	166152.0165	186941.0295	269709.0383
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	46.696952	211.280931	152.407535	629.67338
1	15.692703	60.157301	220.395087	36.365527
2	0.00000001	0.00000001	709.931824	0.00000001
%4	24.738761	152.479088	0.00000001	0.00000001
6	0.00000001	49.136319	0.00000001	0.00000001
%8	116.928752	11.463895	0.00000001	0.00000001
10	1853.999308	210.575097	117.982882	533.098431
12	1097.571124	25.368224	0.00000001	0.00000001
14	662.983997	23.670649	168.014248	0.00000001
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c300/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Num. ops.,
xmin=0, xmax=14,
ymin=0, ymax=4,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0.5	0.6	0.45	0.2
1	0.15	0.2	0.2	0.25
2	0	0	0.05	0.1
4	0	0.05	0	0.05
6	0	0.05	0	0
8	0	0	0	0.05
10	0.3	0.15	0	0.05
12	2.45	0.2	0.1	0
14	3.65	0.15	0.3	0.25
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c300/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=100,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	77.75	80.75	80	77.85
1	85.65	87.3	87	88.2
2	42	43.5	41.75	41.6
4	18.6	19.8	19.7	17.85
6	21.85	19.6	22.4	22.2
8	31.5	29.35	28.3	29.65
10	48.25	49.3	45.95	45.6
12	59.8	33.55	17.05	14.55
14	37.75	7.6	8.4	7.3
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/enter-exit/c300/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=600,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0.05	0.2	0.05
2	0	0.1	0.15	0.1
4	0	0.2	0.3	0.55
6	0	0.4	0.2	0.85
8	0	2.15	2.45	3.2
10	0	35.5	21.85	30.8
12	0	109.4	121.65	152.25
14	0	338.85	381.15	550
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c100/bytes-maintenance.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Maintenance,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Data (GB),
xmin=0, xmax=14,
ymin=0, ymax=4,
legend columns=2,
legend style={at={(0.1,0.73)},anchor=west}
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	1579.901511	2058.826275	1097.880437	377.546609
1	170.52638	1497.505334	680.028369	1135.545927
2	643.294474	478.286783	803.164495	317.683455
4	822.566174	470.281647	165.711652	730.388344
6	767.834044	783.670816	32.285639	167.425508
8	628.389057	230.080594	87.769848	0
10	702.83322	0	11.11044	0
12	1310.911858	561.550037	474.82157	0
14	1287.596435	188.038844	100.8656	24.494617
}\maintenance;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c100/bytes-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Merge,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Data (GB),
xmin=0, xmax=14,
ymin=0, ymax=200,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	77602.03007	92928.53621	89048.45193	92814.52434
1	87594.07227	101560.5126	92168.95345	88127.21987
2	77622.27479	88138.77241	82779.13548	80595.88982
4	91962.35731	67828.60076	48122.96714	51311.84688
6	80317.20646	52432.23248	28187.07766	17839.76636
8	80801.557	26888.40856	9981.105704	6466.876283
10	96070.93578	22803.16876	11567.98005	4090.067202
12	174283.5315	58707.76073	26553.62129	13049.53842
14	173616.9262	34106.7028	19226.43293	25936.21711
}\merge;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c100/bytes-total.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Total,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=300,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	79181.93158	94987.36249	90146.33237	93192.07095
1	87764.59865	104078.9293	94090.41861	90421.32145
2	78265.56926	90001.96915	86963.03324	85137.00631
4	92784.92348	79607.56175	69217.43034	74768.53558
6	81085.04051	95165.92065	79118.89593	76125.30499
8	81429.94605	126505.259	126833.1439	137249.7637
10	96773.769	217788.5805	239095.0449	238469.7026
12	175594.4434	222453.5938	157329.0184	139102.281
14	174904.5226	194079.8621	159016.1479	184301.5531
}\total;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\total};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\total};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\total};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\total};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c100/bytes-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Relocation,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=300,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	1020.911379	1241.436786	1158.555651
2	0	1384.909955	3380.733269	4223.433037
4	0	11308.67934	20928.75155	22726.30036
6	0	41950.01735	50899.53263	58118.11312
8	0	99386.76983	116764.2684	130782.8874
10	0	194985.4118	227515.9544	234379.6354
12	0	163184.283	130300.5755	126052.7426
14	0	159785.1205	139688.8494	158340.8414
}\transfer;

%\addplot[color=darkcandyapplered, mark=*, thick] table [] {};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c100/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (6,0) (10,0) (12,0) (14,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={0,1,2,6,10,12,14},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=300,
enlarge x limits=0.1,
legend to name=exit-only-bytes-t2,
legend columns=-1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	77602.03007	92928.53621	89048.45193	92814.52434
1	87594.07227	101560.5126	92168.95345	88127.21987
2	77622.27479	88138.77241	82779.13548	80595.88982
%4	91962.35731	67828.60076	48122.96714	51311.84688
6	80317.20646	52432.23248	28187.07766	17839.76636
%8	80801.557	26888.40856	9981.105704	6466.876283
10	96070.93578	22803.16876	11567.98005	4090.067202
12	174283.5315	58707.76073	26553.62129	13049.53842
14	173616.9262	34106.7028	19226.43293	25936.21711
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	1020.911379	1241.436786	1158.555651
2	0	1384.909955	3380.733269	4223.433037
%4	0	11308.67934	20928.75155	22726.30036
6	0	41950.01735	50899.53263	58118.11312
%8	0	99386.76983	116764.2684	130782.8874
10	0	194985.4118	227515.9544	234379.6354
12	0	163184.283	130300.5755	126052.7426
14	0	159785.1205	139688.8494	158340.8414
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	1579.901511	2058.826275	1097.880437	377.546609
1	170.52638	1497.505334	680.028369	1135.545927
2	643.294474	478.286783	803.164495	317.683455
%4	822.566174	470.281647	165.711652	730.388344
6	767.834044	783.670816	32.285639	167.425508
%8	628.389057	230.080594	87.769848	0
10	702.83322	0.00000001	11.11044	0.00000001
12	1310.911858	561.550037	474.82157	0.00000001
14	1287.596435	188.038844	100.8656	24.494617
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
\addlegendentry{NPPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
\addlegendentry{FPPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};

\addlegendimage{color=black}
\addlegendentry{Merge}
\addlegendimage{color=black, pattern=north west lines}
\addlegendentry{Relocation}
\addlegendimage{color=black, pattern=crosshatch}
\addlegendentry{Maintenance}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c100/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Merge},
%xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Num. ops.,
xmin=0, xmax=14,
ymin=0, ymax=30,
legend to name=exit-only-ops-t2,
legend columns=-1,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	9.15	10.3	10.5	11.15
1	9.85	10.5	9.7	9.5
2	9.05	9.55	9.95	8.75
4	9.65	7.9	5.4	5.85
6	8.5	6.15	3.1	2.15
8	9.2	3.4	1.3	0.75
10	11.65	2.9	1.2	0.35
12	21.85	7.35	3	1.6
14	22.35	4.3	2.35	3.2
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c100/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Split},
%xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=60,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0.15	0.1	0.05
1	1.1	0.25	0.05	0.1
2	0.65	0.45	0.35	0.55
4	1.25	0.6	0.2	0.45
6	1.15	0.6	0.3	0.15
8	3.25	2.7	2.15	2.85
10	15	15.1	13.3	12.85
12	44.45	22.35	8.6	7.55
14	32.35	5.9	2.65	1.95
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c100/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Relocation},
%xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=600,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	2.1	2.7	2.9
2	0	3.1	7.7	9.85
4	0	23.8	45.7	50.45
6	0	87.4	107.75	122.05
8	0	200.7	241.5	271.55
10	0	394	455.95	478.15
12	0	312.5	247.95	241.35
14	0	322.7	282.7	322.05
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c200/bytes-maintenance.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Maintenance,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Data (GB),
xmin=0, xmax=14,
ymin=0, ymax=60,
legend columns=2,
legend style={at={(0.25,0.73)},anchor=west}
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	21969.34802	19860.56596	24050.05074	22367.88248
1	21115.86673	18480.51417	20956.37912	21052.94906
2	19810.549	25058.42157	43291.39947	18882.65864
4	20039.91414	20145.09769	18427.69641	20062.42294
6	25914.48792	21002.66167	15999.26785	18156.28822
8	25684.76875	18900.16299	16810.0221	17342.38395
10	19718.60375	17184.63571	14242.09955	18109.36711
12	24473.46811	20633.33367	21334.76214	21188.44674
14	25728.83142	17821.98184	19108.02206	19377.2981
}\maintenance;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c200/bytes-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Merge,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Data (GB),
xmin=0, xmax=14,
ymin=800, ymax=1600,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	1284885.197	1317327.069	1276684.792	1275527.496
1	1220403.265	1189808.149	1177071.148	1234129.865
2	1199571.219	1254783.523	1256529.674	1252018.869
4	1274655.597	1261723.408	1246051.251	1246161.574
6	1258262.892	1204217.885	1150374.524	1187088.658
8	1225787.312	1140737.171	1109939.749	1076889.916
10	1274463.635	1015955.017	964088.1025	970426.6731
12	1348286.299	1164288.661	1208743.927	1163608.557
14	1396194.714	1178743.197	1123092.624	1141626.264
}\merge;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c200/bytes-total.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Total,
xtick={0, 4, 10, 14},
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=14,
ymin=1000, ymax=1600,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	1306854.545	1337187.635	1300734.842	1297895.379
1	1241519.131	1210229.475	1199929.562	1256807.769
2	1219381.768	1281696.096	1303408.375	1274870.444
4	1294695.511	1290987.898	1283179.754	1287031.045
6	1284177.38	1260086.772	1229129.559	1272302.846
8	1251472.08	1247942.458	1247315.099	1222594.427
10	1294182.239	1194764.793	1174395.848	1203141.091
12	1372759.767	1312764.123	1335124.394	1289311.791
14	1421923.545	1322729.102	1271203.319	1309790.918
}\total;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\total};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\total};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\total};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\total};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c200/bytes-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.48\linewidth,
height=\plotheight,
ymajorgrids,
title=Relocation,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=300,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	1940.811507	1902.035378	1624.954776
2	0	1854.151683	3587.301237	3968.915732
4	0	9119.392208	18700.80666	20807.04783
6	0	34866.2255	62755.76788	67057.89978
8	0	88305.12388	120565.3279	128362.1272
10	0	161625.1397	196065.6456	214605.0505
12	0	127842.1284	105045.7051	104514.7873
14	0	126163.9225	129002.6733	148787.3556
}\transfer;

%\addplot[color=darkcandyapplered, mark=*, thick]
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c200/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (6,0) (10,0) (12,0) (14,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={0,1,2,6,10,12,14},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=1500,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	1284885.197	1317327.069	1276684.792	1275527.496
1	1220403.265	1189808.149	1177071.148	1234129.865
2	1199571.219	1254783.523	1256529.674	1252018.869
%4	1274655.597	1261723.408	1246051.251	1246161.574
6	1258262.892	1204217.885	1150374.524	1187088.658
%8	1225787.312	1140737.171	1109939.749	1076889.916
10	1274463.635	1015955.017	964088.1025	970426.6731
12	1348286.299	1164288.661	1208743.927	1163608.557
14	1396194.714	1178743.197	1123092.624	1141626.264
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	1940.811507	1902.035378	1624.954776
2	0	1854.151683	3587.301237	3968.915732
%4	0	9119.392208	18700.80666	20807.04783
6	0	34866.2255	62755.76788	67057.89978
%8	0	88305.12388	120565.3279	128362.1272
10	0	161625.1397	196065.6456	214605.0505
12	0	127842.1284	105045.7051	104514.7873
14	0	126163.9225	129002.6733	148787.3556
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	21969.34802	19860.56596	24050.05074	22367.88248
1	21115.86673	18480.51417	20956.37912	21052.94906
2	19810.549	25058.42157	43291.39947	18882.65864
%4	20039.91414	20145.09769	18427.69641	20062.42294
6	25914.48792	21002.66167	15999.26785	18156.28822
%8	25684.76875	18900.16299	16810.0221	17342.38395
10	19718.60375	17184.63571	14242.09955	18109.36711
12	24473.46811	20633.33367	21334.76214	21188.44674
14	25728.83142	17821.98184	19108.02206	19377.2981
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c200/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Num. ops.,
xmin=0, xmax=14,
ymin=0, ymax=200,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	121.5	121.9	120.15	117.15
1	92.9	91.3	90.95	92.15
2	92.15	95.5	92.45	93.65
4	95.55	95.95	97.45	94.95
6	99.75	97.55	96.4	97.05
8	106	99.35	97.85	97.8
10	120.5	103.7	97.7	97.4
12	148.6	134.4	141.55	135.45
14	175.1	158.1	151.4	152.95
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c200/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=80,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0.7	0.85	0.6	0.15
1	2	0.9	0.85	0.45
2	2.9	2.35	1.8	2.3
4	5.65	4.65	3.2	3.3
6	9.15	6.4	4.9	4
8	14.95	10.15	6.85	5.7
10	31.4	23.8	15.6	14.95
12	66.35	36.55	15.15	13.15
14	65.2	25.65	13.35	12.35
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c200/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=600,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	2.8	3.1	3.5
2	0	3	7.3	7.1
4	0	13.95	33.65	38
6	0	54	109.7	121.35
8	0	151.05	215.4	238.8
10	0	290.65	369.15	407.75
12	0	236.55	195.4	195.95
14	0	250.2	257.95	298.3
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c300/bytes-maintenance.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Maintenance,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Data (GB),
xmin=0, xmax=14,
ymin=0, ymax=60,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
	0	39513.79146	46386.53071	38855.45686	34962.07993
	1	34610.11801	32454.50902	30086.25138	40058.36256
	2	37629.01536	57473.85606	36084.7411	37557.15078
	4	34047.1777	30515.23835	41706.84664	45910.90513
	6	40554.34989	27723.07875	40212.72748	26006.1223
	8	32894.1596	43183.63666	51573.86005	31496.00856
	10	37123.64236	33741.38469	36536.24215	41936.55475
	12	37720.42191	41073.80328	33201.34094	36037.82617
	14	41871.91868	43455.89058	46934.5189	32886.82392
}\maintenance;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c300/bytes-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Merge,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Data (GB),
xmin=0, xmax=14,
ymin=1200, ymax=2000,
legend columns=2,
legend style={at={(0.02,0.73)},anchor=west}
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	1513084.714	1431509.284	1489149.688	1505256.709
1	1394645.277	1380159.371	1400170.092	1434162.084
2	1447753.78	1468213.264	1357664.587	1444918.513
4	1430880.048	1359200.257	1350314.567	1369005.5
6	1395197.65	1383087.822	1360515.714	1345691
8	1491033.855	1330834.1	1355999.284	1329336.32
10	1502270.641	1370587.466	1325692.44	1334057.02
12	1574119.083	1573015.366	1547286.505	1517619.134
14	1697768.2	1583710.776	1564469.991	1564822.355
}\merge;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c300/bytes-total.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Total,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=1200, ymax=1800,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	1552598.506	1477895.815	1528005.145	1540218.789
1	1429255.395	1413186.112	1431232.611	1475765.915
2	1485382.795	1526538.347	1396223.355	1485415.557
4	1464927.226	1393301.823	1407346.146	1431089.056
6	1435751.999	1426965.39	1452751.862	1428243.428
8	1523928.014	1438265.837	1512588.791	1478463.463
10	1539394.284	1530506.627	1525900.134	1571935.089
12	1611839.505	1709348.541	1667471.392	1644999.585
14	1739640.118	1740802.771	1721805.718	1728846.958
}\total;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\total};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\total};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\total};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\total};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c300/bytes-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.48\linewidth,
height=\plotheight,
ymajorgrids,
title=Relocation,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=200,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	572.231851	976.267777	1545.468026
2	0	851.226888	2474.027161	2939.893756
4	0	3586.327165	15324.73275	16172.65176
6	0	16154.48955	52023.42025	56546.3061
8	0	64248.10098	105015.6462	117631.135
10	0	126177.7766	163671.4519	195941.5145
12	0	95259.37167	86983.54603	91342.62483
14	0	113636.1051	110401.2085	131137.7785
}\transfer;

%\addplot[color=darkcandyapplered, mark=*, thick] 
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c300/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (6,0) (10,0) (12,0) (14,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
xlabel={Delta},
symbolic x coords={0,1,2,6,10,12,14},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=2000,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	1513084.714	1431509.284	1489149.688	1505256.709
1	1394645.277	1380159.371	1400170.092	1434162.084
2	1447753.78	1468213.264	1357664.587	1444918.513
%4	1430880.048	1359200.257	1350314.567	1369005.5
6	1395197.65	1383087.822	1360515.714	1345691
%8	1491033.855	1330834.1	1355999.284	1329336.32
10	1502270.641	1370587.466	1325692.44	1334057.02
12	1574119.083	1573015.366	1547286.505	1517619.134
14	1697768.2	1583710.776	1564469.991	1564822.355
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	572.231851	976.267777	1545.468026
2	0	851.226888	2474.027161	2939.893756
%4	0	3586.327165	15324.73275	16172.65176
6	0	16154.48955	52023.42025	56546.3061
%8	0	64248.10098	105015.6462	117631.135
10	0	126177.7766	163671.4519	195941.5145
12	0	95259.37167	86983.54603	91342.62483
14	0	113636.1051	110401.2085	131137.7785
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	39513.79146	46386.53071	38855.45686	34962.07993
1	34610.11801	32454.50902	30086.25138	40058.36256
2	37629.01536	57473.85606	36084.7411	37557.15078
%4	34047.1777	30515.23835	41706.84664	45910.90513
6	40554.34989	27723.07875	40212.72748	26006.1223
%8	32894.1596	43183.63666	51573.86005	31496.00856
10	37123.64236	33741.38469	36536.24215	41936.55475
12	37720.42191	41073.80328	33201.34094	36037.82617
14	41871.91868	43455.89058	46934.5189	32886.82392
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c300/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
ylabel=Num. ops.,
xmin=0, xmax=14,
ymin=0, ymax=300,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	147.25	143.8	147	145.65
1	110.5	108.4	109.75	112.25
2	111.95	113	107.9	110.7
4	114.95	112.65	111.4	113.65
6	118.15	119.2	118.25	118.25
8	131.65	123.05	124.1	123.5
10	145.2	142.7	138.75	137.45
12	183.7	183.95	185.9	185.05
14	224.7	218.95	216.65	217
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c300/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=80,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0.25	0.05	0.3	0.25
1	1.4	0.15	0.35	0.05
2	1.25	1.4	0.55	1.05
4	3.2	2.55	2.05	1.5
6	4.65	3.3	1.85	1.9
8	9.85	6.65	6.5	3.8
10	26.65	20.2	14.35	12.1
12	60.4	29.25	11.4	9.2
14	57.05	18.05	11.1	8.3
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t2/exit-only/c300/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xtick={0, 4, 10, 14},
xmin=0, xmax=14,
ymin=0, ymax=400,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0.95	1.85	2.4
2	0	1.6	4.65	4.75
4	0	6.4	27.55	29.3
6	0	26.9	89.35	97.75
8	0	101.85	182.4	204.45
10	0	220.9	292.8	354.6
12	0	173.1	164.15	171.3
14	0	227.55	222	264.3
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c100/bytes-maintenance.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Maintenance,
xlabel=Delta,
xtick pos=left,
ylabel=Data (GB),
xmin=0, xmax=30,
ymin=0, ymax=4,
legend columns=2,
legend style={at={(0.02,0.73)},anchor=west}
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	24.737654	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0	0	0	0
16	0	0	0	0
18	0	0	0	0
20	0	0	0	0
22	48.501396	0	0	0
24	1634.008749	0	0	0
26	0	0	0	0
28	0	0	0	0
30	0	0	0	0
}\maintenance;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c100/bytes-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Merge,
xlabel=Delta,
xtick pos=left,
ylabel=Data (GB),
xmin=0, xmax=30,
ymin=-1, ymax=1,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0	0	0	0
16	0	0	0	0
18	0	0	0	0
20	0	0	0	0
22	0	0	0	0
24	0	0	0	0
26	0	0	0	0
28	0	0	0	0
30	0	0	0	0
}\merge;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c100/bytes-total.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Total,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=150,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	24.737654	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0	0	0	0
16	0	0	0	0
18	0	138.913793	150.354827	200.30518
20	0	11884.45675	2767.553393	6416.538343
22	48.501396	26509.4592	7400.057817	10630.86021
24	1634.008749	19030.94157	9309.423266	12107.42461
26	0	10022.60543	11433.96455	13217.7762
28	0	17415.97635	20105.47617	24892.31193
30	0	91654.99083	57714.45112	118032.1513
}\total;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\total};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\total};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\total};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\total};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c100/bytes-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Relocation,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=150,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0	0	0	0
16	0	0	0	0
18	0	138.913793	150.354827	200.30518
20	0	11884.45675	2767.553393	6416.538343
22	0	26509.4592	7400.057817	10630.86021
24	0	19030.94157	9309.423266	12107.42461
26	0	10022.60543	11433.96455	13217.7762
28	0	17415.97635	20105.47617	24892.31193
30	0	91654.99083	57714.45112	118032.1513
}\transfer;

%\addplot[color=darkcandyapplered, mark=*, thick] 
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c100/mbytes.tex <==
%\makeatletter
%\newcommand\resetstackedplots{
%	\makeatletter
%	\pgfplots@stacked@isfirstplottrue
%	\makeatother
%	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (6,0) (10,0) (12,0) (14,0)};
%}
%\makeatother
%
%\begin{tikzpicture}
%\begin{axis}[
%width=\textwidth,
%height=3cm,
%ybar stacked,
%ymajorgrids,       
%ylabel={Data (GB)},
%%xlabel={Delta},
%symbolic x coords={0,1,2,6,10,12,14},
%xtick distance=1,
%bar width=6pt,
%ymin=0, %ymax=300,
%enlarge x limits=0.1,
%legend to name=enter-exit-bytes-t3,
%legend columns=-1,
%every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
%]
%
%\pgfplotstableread{
%	No PPR	Push	Pull	PPR
%0	0	0	0	0
%1	0	0	0	0
%2	0	0	0	0
%%4	0	0	0	0
%6	0	0	0	0
%%8	0	0	0	0
%10	0	0	0	0
%12	0	0	0	0
%14	0	0	0	0
%}\merge;
%\pgfplotstableread{
%	No PPR	Push	Pull	PPR
%0	0	0	0	0
%1	0	0	0	0
%2	0	0	0	0
%%4	0	0	0	0
%6	0	0	0	0
%%8	0	0	0	0
%10	0	0	0	0
%12	0	0	0	0
%14	0	0	0	0
%}\transfer;
%\pgfplotstableread{
%	No PPR	Push	Pull	PPR
%0	0	0	0	0
%1	0	0	24.737654	0
%2	0	0	0	0
%%4	0	0	0	0
%6	0	0	0	0
%%8	0	0	0	0
%10	0	0	0	0
%12	0	0	0	0
%14	0	0	0	0
%}\maintenance;
%
%%No PPR
%\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
%table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
%\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
%table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
%
%\resetstackedplots
%
%%Push
%\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
%table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
%\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
%table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
%table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
%
%\resetstackedplots
%
%%Pull
%\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
%table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
%\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
%table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
%table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
%
%\resetstackedplots
%
%%PPR
%\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
%table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
%\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
%table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
%table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
%
%\addlegendimage{color=black}
%\addlegendentry{Merge}
%\addlegendimage{color=black, pattern=north west lines}
%\addlegendentry{Relocation}
%\addlegendimage{color=black, pattern=crosshatch}
%\addlegendentry{Maintenance}
%\end{axis}
%\end{tikzpicture}

\makeatletter
\newcommand\resetstackedplotss{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(18,0) (20,0) (22,0) (24,0) (26,0) (28,0) (30,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={18,20,22,24,26,28,30},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=150,
enlarge x limits=0.1,
legend to name=enter-exit-bytes-t3,
legend columns=-1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	0	0	0	0
18	0	0	0	0
20	0	0	0	0
22	0	0	0	0
24	0	0	0	0
26	0	0	0	0
28	0	0	0	0
30	0	0	0	0
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	0	0	0	0
18	0	138.913793	150.354827	200.30518
20	0	11884.45675	2767.553393	6416.538343
22	0	26509.4592	7400.057817	10630.86021
24	0	19030.94157	9309.423266	12107.42461
26	0	10022.60543	11433.96455	13217.7762
28	0	17415.97635	20105.47617	24892.31193
30	0	91654.99083	57714.45112	118032.1513
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	0	0	0	0
18	0.00000001	0.00000001	0.00000001	0.00000001
20	0.00000001	0.00000001	0.00000001	0.00000001
22	48.501396	0.00000001	0.00000001	0.00000001
24	1634.008749	0.00000001	0.00000001	0.00000001
26	0.00000001	0.00000001	0.00000001	0.00000001
28	0.00000001	0.00000001	0.00000001	0.00000001
30	0.00000001	0.00000001	0.00000001	0.00000001
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
\addlegendentry{NPPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplotss

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplotss

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplotss

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
\addlegendentry{FPPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};

\addlegendimage{color=black}
\addlegendentry{Merge}
\addlegendimage{color=black, pattern=north west lines}
\addlegendentry{Relocation}
\addlegendimage{color=black, pattern=crosshatch}
\addlegendentry{Maintenance}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c100/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Merge},
%xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=30,
ymin=0, ymax=1,
legend to name=enter-exit-ops-t3,
legend columns=-1,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0	0	0	0
16	0	0	0	0
18	0	0	0	0
20	0	0	0	0
22	0	0	0	0
24	0	0	0	0
26	0	0	0	0
28	0	0	0	0
30	0	0	0	0
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c100/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Split},
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=30,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	17.1	17.8	16.65	16.75
1	18.05	19.05	19.45	20.1
2	6.6	7.35	6.75	6.9
4	1.2	1.75	1.25	0.85
6	0.85	1.2	0.85	0.7
8	1.4	1.65	1.2	1.25
10	2.7	2.25	2	2.2
12	3.85	3.5	3.55	3.85
14	4.2	4.5	4.4	4.7
16	7.35	6.65	7.45	7.3
18	10.15	8.75	10	9.95
20	18.9	18.4	17.5	17.55
22	23.85	20.7	9.45	8
24	14.35	7.75	2.65	2.35
26	9	2.1	0.5	0.3
28	4.75	0.3	0.55	0.2
30	6.95	0.85	1.15	1.5
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c100/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Relocation},
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=150,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0	0	0	0
16	0	0	0	0
18	0	0.15	0.15	0.2
20	0	12.25	2.85	6.55
22	0	27.25	7.55	10.9
24	0	19.6	9.6	12.45
26	0	10.25	11.75	13.6
28	0	17.8	20.6	25.45
30	0	94.3	59.5	121.75
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c200/bytes-maintenance.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Maintenance,
xlabel=Delta,
xtick pos=left,
ylabel=Data (GB),
xmin=0, xmax=30,
ymin=0, ymax=8,
legend columns=2,
legend style={at={(0.02,0.73)},anchor=west}
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	23.8136	0	0	0
16	0	0	49.309968	0
18	0	0	0	70.17299
20	2560.77066	48.300223	1552.316405	0
22	2356.140221	4709.053062	1051.998939	0
24	0	711.791491	0	0
26	0	0	0	0
28	0	0	0	0
30	0	0	0	0
}\maintenance;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c200/bytes-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Merge,
xlabel=Delta,
xtick pos=left,
ylabel=Data (GB),
xmin=0, xmax=30,
ymin=0, ymax=3,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0	0	0	0
16	0	0	0	0
18	0	0	0	0
20	0	0	0	0
22	1215.020338	0	0	0
24	0	0	0	0
26	0	0	0	0
28	0	0	0	0
30	0	0	0	0
}\merge;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c200/bytes-total.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Total,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=300,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	23.8136	0	0	0
16	0	0	49.309968	0
18	0	50.032075	536.757659	218.585901
20	2560.77066	9470.049952	7393.851394	7803.619296
22	3571.160559	26703.6407	9922.201431	14725.70066
24	0	17774.51601	13855.24643	19902.9786
26	0	15810.04254	23822.6771	27529.3147
28	0	41164.50566	44754.12135	47155.55783
30	0	170066.3169	105611.5621	226208.6543
}\total;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\total};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\total};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\total};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\total};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c200/bytes-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Relocation,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=300,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0	0	0	0
16	0	0	0	0
18	0	50.032075	536.757659	148.412911
20	0	9421.749729	5841.534989	7803.619296
22	0	21994.58764	8870.202492	14725.70066
24	0	17062.72452	13855.24643	19902.9786
26	0	15810.04254	23822.6771	27529.3147
28	0	41164.50566	44754.12135	47155.55783
30	0	170066.3169	105611.5621	226208.6543
}\transfer;

%\addplot[color=darkcandyapplered, mark=*, thick] 
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c200/mbytes.tex <==
%\makeatletter
%\newcommand\resetstackedplots{
%	\makeatletter
%	\pgfplots@stacked@isfirstplottrue
%	\makeatother
%	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (6,0) (10,0) (12,0) (14,0)};
%}
%\makeatother
%
%\begin{tikzpicture}
%\begin{axis}[
%width=\textwidth,
%height=3cm,
%ybar stacked,
%ymajorgrids,       
%ylabel={Data (GB)},
%%xlabel={Delta},
%symbolic x coords={0,1,2,6,10,12,14},
%xtick distance=1,
%bar width=6pt,
%ymin=0, %ymax=300,
%enlarge x limits=0.1,
%every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
%]
%
%\pgfplotstableread{
%	No PPR	Push	Pull	PPR
%0	0	0	0	0
%1	0	0	0	0
%2	0	0	0	0
%%4	0	0	0	0
%6	0	0	0	0
%%8	0	0	0	0
%10	0	0	0	0
%12	0	0	0	0
%14	0	0	0	0
%}\merge;
%\pgfplotstableread{
%	No PPR	Push	Pull	PPR
%0	0	0	0	0
%1	0	0	0	0
%2	0	0	0	0
%%4	0	0	0	0
%6	0	0	0	0
%%8	0	0	0	0
%10	0	0	0	0
%12	0	0	0	0
%14	0	0	0	0
%}\transfer;
%\pgfplotstableread{
%	No PPR	Push	Pull	PPR
%0	0	0	0	0
%1	0	0	0	0
%2	0	0	0	0
%%4	0	0	0	0
%6	0	0	0	0
%%8	0	0	0	0
%10	0	0	0	0
%12	0	0	0	0
%14	23.8136	0	0	0
%}\maintenance;
%
%%No PPR
%\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
%table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%%\addlegendentry{No PPR}
%\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
%table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
%
%\resetstackedplots
%
%%Push
%\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
%table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%%\addlegendentry{Push}
%\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
%table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
%table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
%
%\resetstackedplots
%
%%Pull
%\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
%table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%%\addlegendentry{Pull}
%\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
%table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
%table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
%
%\resetstackedplots
%
%%PPR
%\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
%table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%%\addlegendentry{PPR}
%\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
%table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
%table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
%\end{axis}
%\end{tikzpicture}

\makeatletter
\newcommand\resetstackedplotss{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(18,0) (20,0) (22,0) (24,0) (26,0) (28,0) (30,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={18,20,22,24,26,28,30},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=300,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	0	0	0	0
18	0	0	0	0
20	0	0	0	0
22	1215.020338	0	0	0
24	0	0	0	0
26	0	0	0	0
28	0	0	0	0
30	0	0	0	0
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	0	0	0	0
18	0	50.032075	536.757659	148.412911
20	0	9421.749729	5841.534989	7803.619296
22	0	21994.58764	8870.202492	14725.70066
24	0	17062.72452	13855.24643	19902.9786
26	0	15810.04254	23822.6771	27529.3147
28	0	41164.50566	44754.12135	47155.55783
30	0	170066.3169	105611.5621	226208.6543
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	0	0	49.309968	0
18	0.00000001	0.00000001	0.00000001	70.17299
20	2560.77066	48.300223	1552.316405	0.00000001
22	2356.140221	4709.053062	1051.998939	0.00000001
24	0.00000001	711.791491	0.00000001	0.00000001
26	0.00000001	0.00000001	0.00000001	0.00000001
28	0.00000001	0.00000001	0.00000001	0.00000001
30	0.00000001	0.00000001	0.00000001	0.00000001
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplotss

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplotss

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplotss

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c200/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
%title=Merge,
%xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=30,
ymin=0, ymax=1,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0	0	0	0
16	0	0	0	0
18	0	0	0	0
20	0	0	0	0
22	0.05	0	0	0
24	0	0	0	0
26	0	0	0	0
28	0	0	0	0
30	0	0	0	0
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c200/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%title=Split,
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=60,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	27.2	26.55	26.9	26.35
1	38.55	37.7	39.95	40.05
2	19.15	19.25	19.15	18.35
4	5.6	5.2	5.8	6.4
6	3.1	3.15	3.15	3.35
8	2.75	2.6	2.4	3.4
10	3.45	3.35	5.35	4.65
12	6	4.6	6.05	6
14	6.95	7.9	7.9	7.3
16	9.85	10	9.5	10.35
18	13.15	12.5	13.5	13.75
20	22.35	23.6	24.6	24.15
22	31.6	27	15.45	14.65
24	17.85	7.15	2.75	2.15
26	9.7	2.7	0.4	0.65
28	7.7	0.65	0.75	1.1
30	7.25	2.7	3.75	3.45
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c200/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%title=Relocation,
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=300,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0	0	0	0
16	0	0	0	0
18	0	0.05	0.55	0.15
20	0	9.65	6	8
22	0	22.95	9.05	15.1
24	0	17.5	14.2	20.4
26	0	16.15	24.5	28.15
28	0	42.15	45.8	48.4
30	0	175.65	108.9	232.9
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c300/bytes-maintenance.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Maintenance,
xlabel=Delta,
xtick pos=left,
ylabel=Data (GB),
xmin=0, xmax=30,
ymin=0, ymax=15,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	484.422062	0	0
1	0	0	0	0
2	23.43419	0	0	0
4	0	683.361818	0	4576.385757
6	0	69.40356	0	0
8	0	65.994633	0	0
10	3197.034842	0	886.977084	0
12	0	1952.526105	0	0
14	0	0	0	0
16	0	960.751478	0	0
18	1156.805173	0	0	0
20	10496.62773	1209.81721	293.355919	147.547428
22	2961.944631	5189.632907	2375.514499	2788.15068
24	0	0	190.531085	0
26	94.381839	0	0	0
28	0	0	0	0
30	293.034416	0	0	0
}\maintenance;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c300/bytes-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Merge,
xlabel=Delta,
xtick pos=left,
ylabel=Data (GB),
xmin=0, xmax=30,
ymin=0, ymax=6,
legend columns=2,
legend style={at={(0.02,0.73)},anchor=west}
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	1271.1818	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0	0	0	0
16	0	0	0	0
18	0	0	0	0
20	1862.291877	0	0	0
22	2080.59331	0	0	0
24	0	0	0	0
26	0	0	0	0
28	4898.676626	0	0	0
30	4049.52755	0	0	0
}\merge;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c300/bytes-total.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Total,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=300,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	484.422062	1271.1818	0
1	0	0	0	0
2	23.43419	0	0	0
4	0	683.361818	0	4576.385757
6	0	69.40356	0	0
8	0	65.994633	0	0
10	3197.034842	0	886.977084	0
12	0	1952.526105	0	0
14	0	0	0	0
16	0	960.751478	0	0
18	1156.805173	0	727.683878	836.424008
20	12358.91961	9154.217901	5325.808607	10199.17725
22	5042.537941	41327.11826	12899.21549	14381.53792
24	0	21558.97228	32053.29211	37501.80583
26	94.381839	26954.77201	42200.51126	56041.99595
28	4898.676626	53023.04098	75789.54905	94475.46275
30	4342.561966	246537.1474	164547.7135	299360.0601
}\total;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\total};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\total};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\total};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\total};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c300/bytes-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Relocation,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=300,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0	0	0	0
16	0	0	0	0
18	0	0	727.683878	836.424008
20	0	7944.400691	5032.452688	10051.62983
22	0	36137.48535	10523.70099	11593.38724
24	0	21558.97228	31862.76102	37501.80583
26	0	26954.77201	42200.51126	56041.99595
28	0	53023.04098	75789.54905	94475.46275
30	0	246537.1474	164547.7135	299360.0601
}\transfer;

%\addplot[color=darkcandyapplered, mark=*, thick] 
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c300/mbytes.tex <==
%\makeatletter
%\newcommand\resetstackedplots{
%	\makeatletter
%	\pgfplots@stacked@isfirstplottrue
%	\makeatother
%	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (6,0) (10,0) (12,0) (14,0)};
%}
%\makeatother
%
%\begin{tikzpicture}
%\begin{axis}[
%width=\textwidth,
%height=3cm,
%ybar stacked,
%ymajorgrids,       
%ylabel={Data (GB)},
%%xlabel={Delta},
%symbolic x coords={0,1,2,6,10,12,14},
%xtick distance=1,
%bar width=6pt,
%ymin=0, %ymax=300,
%enlarge x limits=0.1,
%every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
%]
%
%\pgfplotstableread{
%	No PPR	Push	Pull	PPR
%0	0	0	1271.1818	0
%1	0	0	0	0
%2	0	0	0	0
%%4	0	0	0	0
%6	0	0	0	0
%%8	0	0	0	0
%10	0	0	0	0
%12	0	0	0	0
%14	0	0	0	0
%}\merge;
%\pgfplotstableread{
%	No PPR	Push	Pull	PPR
%0	0	0	0	0
%1	0	0	0	0
%2	0	0	0	0
%%4	0	0	0	0
%6	0	0	0	0
%%8	0	0	0	0
%10	0	0	0	0
%12	0	0	0	0
%14	0	0	0	0
%}\transfer;
%\pgfplotstableread{
%	No PPR	Push	Pull	PPR
%0	0.00000001	484.422062	0.00000001	0.00000001
%1	0.00000001	0.00000001	0.00000001	0.00000001
%2	23.43419	0.00000001	0.00000001	0.00000001
%%4	0	683.361818	0	4576.385757
%6	0.00000001	69.40356	0.00000001	0.00000001
%%8	0	65.994633	0	0
%10	3197.034842	0.00000001	886.977084	0.00000001
%12	0.00000001	1952.526105	0.00000001	0.00000001
%14	0.00000001	0.00000001	0.00000001	0.00000001
%}\maintenance;
%
%%No PPR
%\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
%table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%%\addlegendentry{No PPR}
%\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
%table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
%
%\resetstackedplots
%
%%Push
%\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
%table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%%\addlegendentry{Push}
%\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
%table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
%table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
%
%\resetstackedplots
%
%%Pull
%\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
%table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%%\addlegendentry{Pull}
%\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
%table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
%table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
%
%\resetstackedplots
%
%%PPR
%\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
%table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%%\addlegendentry{PPR}
%\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
%table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
%table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
%\end{axis}
%\end{tikzpicture}

\makeatletter
\newcommand\resetstackedplotss{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(18,0) (20,0) (22,0) (24,0) (26,0) (28,0) (30,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
xlabel={Delta},
symbolic x coords={18,20,22,24,26,28,30},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=300,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	0	0	0	0
18	0	0	0	0
20	1862.291877	0	0	0
22	2080.59331	0	0	0
24	0	0	0	0
26	0	0	0	0
28	4898.676626	0	0	0
30	4049.52755	0	0	0
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	0	0	0	0
18	0	0	727.683878	836.424008
20	0	7944.400691	5032.452688	10051.62983
22	0	36137.48535	10523.70099	11593.38724
24	0	21558.97228	31862.76102	37501.80583
26	0	26954.77201	42200.51126	56041.99595
28	0	53023.04098	75789.54905	94475.46275
30	0	246537.1474	164547.7135	299360.0601
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	0	960.751478	0	0
18	1156.805173	0.00000001	0.00000001	0.00000001
20	10496.62773	1209.81721	293.355919	147.547428
22	2961.944631	5189.632907	2375.514499	2788.15068
24	0.00000001	0.00000001	190.531085	0.00000001
26	94.381839	0.00000001	0.00000001	0.00000001
28	0.00000001	0.00000001	0.00000001	0.00000001
30	293.034416	0.00000001	0.00000001	0.00000001
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplotss

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplotss

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplotss

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c300/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
%title=Merge,
xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=30,
ymin=0, ymax=1,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0.05	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0	0	0	0
16	0	0	0	0
18	0	0	0	0
20	0.05	0	0	0
22	0.05	0	0	0
24	0	0	0	0
26	0	0	0	0
28	0.2	0	0	0
30	0.2	0	0	0
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c300/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%title=Split,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=60,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	38.35	35.35	36.65	37.75
1	54.8	54.7	51.85	54.15
2	33.15	30.35	31.7	32.45
4	11.45	12	10.9	11.2
6	6.55	5.6	5.5	5.75
8	5.75	4.65	5.15	4.2
10	6.35	5.25	5.4	5
12	7.9	7.25	7.7	7.55
14	8.65	9.75	9.6	9.85
16	10.8	10.6	12.95	11.45
18	15.55	16.15	15.3	16.2
20	25.4	26.7	24.8	27.15
22	35.4	31.1	17.9	16.45
24	18.6	7.85	2.25	2
26	8.85	1.95	0.5	0.35
28	8.45	1.15	1.4	1.5
30	11.15	3.15	5.45	5.55
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/enter-exit/c300/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%title=Relocation,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=400,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0	0
4	0	0	0	0
6	0	0	0	0
8	0	0	0	0
10	0	0	0	0
12	0	0	0	0
14	0	0	0	0
16	0	0	0	0
18	0	0	0.75	0.85
20	0	8.35	5.1	10.4
22	0	36.05	11	11.8
24	0	22.1	32.5	38.25
26	0	27.55	43.3	57.35
28	0	54.5	77.7	97.1
30	0	254.3	169.75	309.05
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c100/bytes-maintenance.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Maintenance,
xlabel=Delta,
xtick pos=left,
ylabel=Data (GB),
xmin=0, xmax=30,
ymin=0, ymax=3,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	0	470.16979	0	0
1	740.890825	827.390404	1420.401916	405.652367
2	0	99.263227	1146.2065	976.685485
4	1592.860409	0	1252.334882	769.157497
6	101.024446	96.902453	1216.892826	876.896672
8	650.018781	390.182872	240.374896	0
10	584.879727	856.486932	895.016198	0
12	0	98.104884	0	0
14	0	48.455535	0	0
16	820.744996	0	0	0
18	0	939.01524	0	0
20	1429.968022	0	48.077414	0
22	772.442217	195.432099	0	0
24	49.380016	715.972095	0	239.869644
26	740.434889	587.414667	0	0
28	683.67763	143.256907	0	339.415639
30	859.562599	0	0	0
}\maintenance;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c100/bytes-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Merge,
xlabel=Delta,
xtick pos=left,
ylabel=Data (GB),
xmin=0, xmax=30,
ymin=0, ymax=200,
legend columns=2,
legend style={at={(0.02,0.73)},anchor=west}
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	39646.99988	29858.52907	21142.75913	36273.04169
1	37691.67368	76932.72194	64617.83934	51194.26
2	56401.76157	84038.13514	47733.63357	51152.15426
4	74410.88778	72386.86991	64493.68493	59576.82605
6	72339.19646	50759.03085	44202.37033	44423.38271
8	67624.42593	48005.9386	28959.49666	38906.28039
10	46334.8951	35211.89301	17641.50789	14498.21474
12	64652.38787	28999.19196	16909.19603	9167.675651
14	39529.46218	12374.93127	6505.555827	0
16	39372.68449	9222.496149	5446.097205	1959.578616
18	28241.62339	7147.846484	0	0
20	54757.90628	7465.631662	7383.993192	0
22	104465.8363	27204.50426	7438.219012	4615.826239
24	91514.559	49597.18522	13170.35427	10475.74185
26	70798.11628	7618.244423	1808.4493	3775.597781
28	42368.41169	526.648389	0	0
30	35382.5829	2352.918708	997.403708	0
}\merge;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c100/bytes-total.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Total,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=600,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	39646.99988	30328.69886	21142.75913	36273.04169
1	38432.56451	77760.11234	66137.52319	51622.54149
2	56401.76157	84137.39837	49026.13286	52128.83975
4	76003.74819	73264.5776	67182.75013	62149.66668
6	72440.2209	54408.10696	53765.21667	56275.3585
8	68274.44471	59237.17785	51451.69818	64680.79253
10	46919.77483	65670.15955	68694.45064	56942.38013
12	64652.38787	68030.95955	86422.90095	83459.20701
14	39529.46218	82866.55507	102217.7676	98168.26515
16	40193.42949	126791.0973	131326.2814	148675.1504
18	28241.62339	212045.9549	198508.6512	220477.1021
20	56187.8743	358517.2046	344357.6056	413663.4438
22	105238.2785	362317.5042	279851.4618	260292.1497
24	91563.93901	129626.2479	59932.85285	58409.42188
26	71538.55117	65309.81487	67235.49714	71844.88902
28	43052.08932	146541.6011	195461.4375	196398.074
30	36242.14549	376627.6607	392363.6573	458006.0263
}\total;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\total};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\total};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\total};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\total};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c100/bytes-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Relocation,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=600,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	99.281942	22.629121
2	0	0	146.292791	0
4	0	877.707691	1436.730318	1803.683127
6	0	3552.173659	8345.95351	10975.07912
8	0	10841.05637	22251.82663	25774.51214
10	0	29601.77961	50157.92655	42444.16539
12	0	38933.66271	69513.70493	74291.53136
14	0	70443.16827	95712.21181	98168.26515
16	0	117568.6012	125880.1842	146715.5718
18	0	203959.0931	198508.6512	220477.1021
20	0	351051.573	336925.535	413663.4438
22	0	334917.5678	272413.2428	255676.3235
24	0	79313.09059	46762.49858	47693.81039
26	0	57104.15578	65427.04784	68069.29124
28	0	145871.6958	195461.4375	196058.6584
30	0	374274.742	391366.2536	458006.0263
}\transfer;

%\addplot[color=darkcandyapplered, mark=*, thick] 
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c100/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (6,0) (10,0) (12,0) (14,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=3cm,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={0,1,2,6,10,12,14},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=150,
enlarge x limits=0.1,
legend to name=exit-only-bytes-t3,
legend columns=-1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	39646.99988	29858.52907	21142.75913	36273.04169
1	37691.67368	76932.72194	64617.83934	51194.26
2	56401.76157	84038.13514	47733.63357	51152.15426
%4	74410.88778	72386.86991	64493.68493	59576.82605
6	72339.19646	50759.03085	44202.37033	44423.38271
%8	67624.42593	48005.9386	28959.49666	38906.28039
10	46334.8951	35211.89301	17641.50789	14498.21474
12	64652.38787	28999.19196	16909.19603	9167.675651
14	39529.46218	12374.93127	6505.555827	0
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	99.281942	22.629121
2	0	0	146.292791	0
%4	0	877.707691	1436.730318	1803.683127
6	0	3552.173659	8345.95351	10975.07912
%8	0	10841.05637	22251.82663	25774.51214
10	0	29601.77961	50157.92655	42444.16539
12	0	38933.66271	69513.70493	74291.53136
14	0	70443.16827	95712.21181	98168.26515
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0.00000001	470.16979	0.00000001	0.00000001
1	740.890825	827.390404	1420.401916	405.652367
2	0.00000001	99.263227	1146.2065	976.685485
%4	1592.860409	0	1252.334882	769.157497
6	101.024446	96.902453	1216.892826	876.896672
%8	650.018781	390.182872	240.374896	0
10	584.879727	856.486932	895.016198	0.00000001
12	0.00000001	98.104884	0.00000001	0.00000001
14	0.00000001	48.455535	0.00000001	0.00000001
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
\addlegendentry{NPPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
\addlegendentry{FPPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};

\addlegendimage{color=black}
\addlegendentry{Merge}
\addlegendimage{color=black, pattern=north west lines}
\addlegendentry{Relocation}
\addlegendimage{color=black, pattern=crosshatch}
\addlegendentry{Maintenance}
\end{axis}
\end{tikzpicture}

\makeatletter
\newcommand\resetstackedplotss{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(18,0) (20,0) (22,0) (24,0) (26,0) (28,0) (30,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=3cm,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={18,20,22,24,26,28,30},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=600,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
%	16	39372.68449	9222.496149	5446.097205	1959.578616
	18	28241.62339	7147.846484	0	0
	20	54757.90628	7465.631662	7383.993192	0
	22	104465.8363	27204.50426	7438.219012	4615.826239
	24	91514.559	49597.18522	13170.35427	10475.74185
	26	70798.11628	7618.244423	1808.4493	3775.597781
	28	42368.41169	526.648389	0	0
	30	35382.5829	2352.918708	997.403708	0
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
%	16	0	117568.6012	125880.1842	146715.5718
	18	0	203959.0931	198508.6512	220477.1021
	20	0	351051.573	336925.535	413663.4438
	22	0	334917.5678	272413.2428	255676.3235
	24	0	79313.09059	46762.49858	47693.81039
	26	0	57104.15578	65427.04784	68069.29124
	28	0	145871.6958	195461.4375	196058.6584
	30	0	374274.742	391366.2536	458006.0263
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
%	16	820.744996	0	0	0
	18	0.00000001	939.01524	0.00000001	0.00000001
	20	1429.968022	0.00000001	48.077414	0.00000001
	22	772.442217	195.432099	0.00000001	0.00000001
	24	49.380016	715.972095	0.00000001	239.869644
	26	740.434889	587.414667	0.00000001	0.00000001
	28	683.67763	143.256907	0.00000001	339.415639
	30	859.562599	0.00000001	0.00000001	0.00000001
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplotss

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplotss

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplotss

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c100/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Merge},
%xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=30,
ymin=0, ymax=6,
legend to name=exit-only-ops-t3,
legend columns=-1,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	1.3	1.1	0.75	1.35
1	1.45	2.5	2.2	1.6
2	1.9	2.5	1.7	1.85
4	2.15	2.35	2.05	1.9
6	2	1.55	1.5	1.3
8	2.05	1.45	0.9	1.2
10	1.7	1.1	0.5	0.5
12	1.9	1.15	0.55	0.25
14	1.25	0.45	0.2	0
16	1.2	0.35	0.2	0.05
18	1.2	0.25	0	0
20	2.1	0.35	0.15	0
22	3.8	1.15	0.3	0.2
24	4.4	1.75	0.5	0.45
26	3.15	0.15	0.1	0.15
28	1.85	0.05	0	0
30	1.4	0.1	0.05	0
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c100/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Split},
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=20,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0.05	0.05	0	0
4	0.05	0	0	0
6	0.1	0.05	0.05	0.05
8	0.2	0.1	0	0.15
10	0.15	0.1	0.05	0
12	0.25	0.05	0	0
14	0.25	0	0.1	0.05
16	0.9	0.85	0.2	0.5
18	2.2	2.4	2.6	2.4
20	10	11.65	12.4	13.65
22	18.05	19.1	11.45	8.65
24	18.2	11.1	2.65	2.05
26	12.25	1.6	1.05	0.35
28	7.7	0.3	0.35	0.2
30	6.95	0.1	0.1	0
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c100/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Relocation},
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=600,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0.15	0.05
2	0	0	0.15	0
4	0	0.9	1.7	1.85
6	0	3.75	8.75	11.9
8	0	11.05	23.8	26.8
10	0	32.15	54.3	46.2
12	0	41.55	74.6	81.05
14	0	76.1	103.1	106.4
16	0	128.8	131.95	159
18	0	215.3	217.95	236.1
20	0	370.45	361.25	453.5
22	0	330.95	265	243.1
24	0	79.6	47.6	48.45
26	0	58.3	66.75	69.4
28	0	148.9	199.8	200.75
30	0	382.4	400.35	469.75
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c200/bytes-maintenance.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Maintenance,
xlabel=Delta,
xtick pos=left,
ylabel=Data (GB),
xmin=0, xmax=30,
ymin=0, ymax=100,
legend columns=2,
legend style={at={(0.02,0.73)},anchor=west}
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	32647.21041	18668.18181	15672.43711	21281.55082
1	14915.54761	18081.98279	23466.06755	16774.94576
2	19431.71925	16163.21723	15715.00755	27180.69503
4	20730.87565	23011.85534	15551.85477	24833.3061
6	10877.61944	26695.00832	14189.47611	15101.46464
8	26108.82606	45748.23521	18411.93132	28915.54653
10	20814.33469	23163.79935	15139.54688	11240.51294
12	14434.26106	23255.53924	20025.41278	14910.61359
14	25103.90175	11953.53805	9977.309455	20643.92074
16	18672.14136	20144.28059	17017.80582	22240.72964
18	22554.3332	46735.0722	9379.42089	26732.24029
20	21919.03209	19673.79902	21395.03721	18314.21345
22	37018.46161	21392.85427	12070.34099	12023.08156
24	29446.39915	33743.93688	21773.66678	20312.57106
26	33376.06299	26465.20698	15137.53622	23839.05673
28	26491.05815	20592.79638	23407.20567	22018.999
30	32134.47008	19412.47751	21549.36833	18840.38697
}\maintenance;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c200/bytes-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Merge,
xlabel=Delta,
xtick pos=left,
ylabel=Data (GB),
xmin=0, xmax=30,
ymin=800, ymax=1600,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	1185199.818	1175458.46	1155574.333	1133758.986
1	1054221.934	927052.5718	984948.2605	983955.758
2	1149585.091	1003211.929	978244.5846	1022668.514
4	1103099.614	1098794.548	1068015.439	1042167.973
6	1105640.377	1048238.923	1096078.981	1096883.757
8	1092063.678	1067535.676	969254.7262	1084208.297
10	1080962.602	1098004.8	1034512.257	1175622.478
12	1272890.488	1118483.193	1033260.502	963359.3932
14	1120660.219	1123848.572	981176.1317	932304.8198
16	1106834.644	1015445.588	979442.6088	925742.8614
18	1113889.794	996219.9318	982773.1853	893149.5747
20	1168544.074	946266.7566	831505.0947	858585.9381
22	1247773.585	951949.0487	1096044.313	1080277.574
24	1228529.215	1301625.717	1331402.753	1286382.826
26	1320999.847	1277063.224	1342099.525	1308091.863
28	1406235.34	1240527.39	1203511.692	1172534.441
30	1378083.571	1132946.544	1048757.324	1016483.111
}\merge;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c200/bytes-total.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.48\linewidth,
height=\plotheight,
ymajorgrids,
title=Total,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=800, ymax=1600,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	1217847.029	1194126.642	1171246.77	1155040.537
1	1069137.482	945134.5546	1008414.328	1000779.629
2	1169016.81	1019375.146	994008.6892	1049849.209
4	1123830.49	1121952.173	1084716.849	1068280.877
6	1116517.996	1076104.291	1115754.228	1117839.39
8	1118172.504	1116698.154	1001746.201	1136098.413
10	1101776.937	1131003.333	1088627.751	1230856.603
12	1287324.749	1175473.673	1132033.687	1065595.478
14	1145764.121	1200048.59	1126085.189	1081245.152
16	1125506.786	1143584.894	1190496.624	1139021.748
18	1136444.128	1228023.033	1250865.502	1188140.154
20	1190463.106	1224004.071	1211083.759	1251394.781
22	1284792.047	1229200.04	1389169.451	1313399.864
24	1257975.614	1378922.172	1395734.335	1339564.116
26	1354375.91	1342668.756	1409249.667	1383104.05
28	1432726.399	1360326.575	1369716.796	1349898.459
30	1410218.041	1444331.789	1384717.716	1432533.981
}\total;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\total};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\total};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\total};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\total};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c200/bytes-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.48\linewidth,
height=\plotheight,
ymajorgrids,
title=Relocation,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=400,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	48.925542
2	0	0	49.09703	0
4	0	145.770083	1149.555005	1279.59769
6	0	1170.360097	5485.770206	5854.168179
8	0	3414.243251	14079.54362	22974.56902
10	0	9834.734064	38975.94723	43993.61211
12	0	33734.94062	78747.77235	87325.47106
14	0	64246.48037	134931.7482	128296.4115
16	0	107995.0256	194036.209	191038.1572
18	0	185068.0287	258712.8956	268258.3385
20	0	258063.5155	358183.6274	374494.6289
22	0	255858.137	281054.7969	221099.2079
24	0	43552.51867	42557.91574	32868.71929
26	0	39140.32469	52012.60557	51173.13079
28	0	99206.3885	142797.8988	155345.0185
30	0	291972.7682	314411.0232	397210.4825
}\transfer;

%\addplot[color=darkcandyapplered, mark=*, thick] 
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c200/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (6,0) (10,0) (12,0) (14,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=3cm,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={0,1,2,6,10,12,14},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=1500,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	1185199.818	1175458.46	1155574.333	1133758.986
1	1054221.934	927052.5718	984948.2605	983955.758
2	1149585.091	1003211.929	978244.5846	1022668.514
%4	1103099.614	1098794.548	1068015.439	1042167.973
6	1105640.377	1048238.923	1096078.981	1096883.757
%8	1092063.678	1067535.676	969254.7262	1084208.297
10	1080962.602	1098004.8	1034512.257	1175622.478
12	1272890.488	1118483.193	1033260.502	963359.3932
14	1120660.219	1123848.572	981176.1317	932304.8198
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	48.925542
2	0	0	49.09703	0
%4	0	145.770083	1149.555005	1279.59769
6	0	1170.360097	5485.770206	5854.168179
%8	0	3414.243251	14079.54362	22974.56902
10	0	9834.734064	38975.94723	43993.61211
12	0	33734.94062	78747.77235	87325.47106
14	0	64246.48037	134931.7482	128296.4115
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	32647.21041	18668.18181	15672.43711	21281.55082
1	14915.54761	18081.98279	23466.06755	16774.94576
2	19431.71925	16163.21723	15715.00755	27180.69503
%4	20730.87565	23011.85534	15551.85477	24833.3061
6	10877.61944	26695.00832	14189.47611	15101.46464
%8	26108.82606	45748.23521	18411.93132	28915.54653
10	20814.33469	23163.79935	15139.54688	11240.51294
12	14434.26106	23255.53924	20025.41278	14910.61359
14	25103.90175	11953.53805	9977.309455	20643.92074
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}

\makeatletter
\newcommand\resetstackedplotss{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(18,0) (20,0) (22,0) (24,0) (26,0) (28,0) (30,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=3cm,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={18,20,22,24,26,28,30},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=1500,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	1106834.644	1015445.588	979442.6088	925742.8614
18	1113889.794	996219.9318	982773.1853	893149.5747
20	1168544.074	946266.7566	831505.0947	858585.9381
22	1247773.585	951949.0487	1096044.313	1080277.574
24	1228529.215	1301625.717	1331402.753	1286382.826
26	1320999.847	1277063.224	1342099.525	1308091.863
28	1406235.34	1240527.39	1203511.692	1172534.441
30	1378083.571	1132946.544	1048757.324	1016483.111
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	0	107995.0256	194036.209	191038.1572
18	0	185068.0287	258712.8956	268258.3385
20	0	258063.5155	358183.6274	374494.6289
22	0	255858.137	281054.7969	221099.2079
24	0	43552.51867	42557.91574	32868.71929
26	0	39140.32469	52012.60557	51173.13079
28	0	99206.3885	142797.8988	155345.0185
30	0	291972.7682	314411.0232	397210.4825
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	18672.14136	20144.28059	17017.80582	22240.72964
18	22554.3332	46735.0722	9379.42089	26732.24029
20	21919.03209	19673.79902	21395.03721	18314.21345
22	37018.46161	21392.85427	12070.34099	12023.08156
24	29446.39915	33743.93688	21773.66678	20312.57106
26	33376.06299	26465.20698	15137.53622	23839.05673
28	26491.05815	20592.79638	23407.20567	22018.999
30	32134.47008	19412.47751	21549.36833	18840.38697
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplotss

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplotss

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplotss

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c200/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
%title=Merge,
%xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=30,
ymin=0, ymax=60,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	36.95	35.75	36	35.8
1	26.45	24.1	26	25.85
2	26.8	25.7	25.35	25.75
4	27.25	26.2	26	25.1
6	27.55	26.25	26.75	26.8
8	27.4	26.9	24.65	27.3
10	28	27.55	27.05	30.1
12	30.25	29.2	27.8	26.1
14	29.7	30.4	27.95	27.75
16	30.7	28.5	27.5	27.3
18	33.4	30	29.4	29
20	36.15	32.85	29.1	30.25
22	38.45	33.75	36.7	36.85
24	47.75	51	52.6	52.35
26	53.05	52.1	55.3	54.65
28	57.75	53.05	50.3	50.35
30	55.95	48.95	46.95	45.85
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c200/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%title=Split,
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=30,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0.05	0
1	0	0	0	0
2	0	0	0	0
4	0.1	0.1	0.15	0.05
6	0.25	0.3	0.05	0.1
8	0.45	0.25	0.2	0.05
10	0.8	0.85	0.5	0.3
12	1.95	0.55	0.3	0.1
14	1.5	0.8	0.5	0.15
16	2.9	1.15	0.6	0.5
18	5.4	2.8	2.85	2
20	14.05	11.4	9.95	9.7
22	24.15	18.25	12.6	9.15
24	22.65	9.55	3.7	1.45
26	13.05	3.05	0.35	0.5
28	14.9	1.25	0.45	0.55
30	15.45	1.85	0.5	0.45
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c200/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%title=Relocation,
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=600,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0.05
2	0	0	0.05	0
4	0	0.15	1.25	1.25
6	0	1.1	5.4	6.2
8	0	2.9	14.45	22.95
10	0	9.35	36.75	43.9
12	0	29.9	73.55	84.2
14	0	54.4	123.2	121.7
16	0	91.25	177.6	178.7
18	0	164.7	246	261.75
20	0	243.9	360	388.1
22	0	238.15	258.15	205.25
24	0	43.15	42.45	33.55
26	0	39.95	53.2	52.3
28	0	101.05	146.4	158.7
30	0	298.45	322	407.45
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c300/bytes-maintenance.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Maintenance,
xlabel=Delta,
xtick pos=left,
ylabel=Data (GB),
xmin=0, xmax=30,
ymin=0, ymax=150,
legend columns=2,
legend style={at={(0.02,0.73)},anchor=west}
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	53525.98962	26089.01208	32382.72506	37813.42994
1	21668.275	17128.91266	21869.74633	44801.7447
2	36200.10294	63984.52749	26576.39789	26519.20416
4	36343.13349	26787.3626	27068.98733	20667.98096
6	27684.93711	32504.3686	25110.394	22645.73879
8	22724.1542	25335.52773	69546.38745	19939.56103
10	22248.25645	35735.9944	50806.59181	36656.42036
12	16855.93478	33083.16301	9937.8052	15485.17831
14	26766.08261	29638.56292	22208.15657	57783.29731
16	34508.22694	21654.82923	42926.60112	33301.61408
18	35557.96829	25879.58948	37700.87691	25869.16695
20	41959.95645	44550.561	21435.58461	33091.49505
22	22483.46118	19995.57259	46663.94721	25175.64421
24	34769.71749	27251.53546	34496.2242	45415.13452
26	31500.48485	29851.86934	48039.52857	30754.37846
28	48521.10345	27346.29744	40025.80164	38423.39059
30	24372.65463	38272.92894	23940.11222	48624.98907
}\maintenance;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c300/bytes-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.49\linewidth,
height=\plotheight,
ymajorgrids,
title=Merge,
xlabel=Delta,
xtick pos=left,
ylabel=Data (GB),
xmin=0, xmax=30,
ymin=800, ymax=1400,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	997395.6571	993495.891	1005944.35	965853.4202
1	1000425.731	1053202.965	1038211.682	1007780.39
2	965513.3681	976449.4441	948697.8105	960830.6317
4	1003486.567	878201.0168	971657.7229	1004800.55
6	1008026.186	960630.2653	972897.6396	1002878.508
8	984556.3876	915580.9272	948655.5279	924723.3125
10	1072960.12	907997.7235	991072.645	943896.196
12	1022580.933	872114.2832	971237.2861	936386.4093
14	1026985.416	1128607.565	934460.7231	1031293.888
16	994701.1093	964341.363	949147.7146	887283.9507
18	991479.6653	1040023.052	934523.5574	1024155.595
20	1027574.095	983113.054	987244.906	965326.2341
22	1023211.114	1019993.948	1047068.796	979997.7745
24	1153654.266	1190373.5	1179481.842	1113697.996
26	1198455.256	1145159.869	1127342.706	1035710.007
28	1237984.968	1140654.145	1166990.451	1095166.738
30	1177552.391	1137447.935	1104897.212	1056203.408
}\merge;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c300/bytes-total.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.48\linewidth,
height=\plotheight,
ymajorgrids,
title=Total,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=800, ymax=1600,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	1050921.647	1019584.903	1038327.075	1003666.85
1	1022094.006	1070331.877	1060081.429	1052582.134
2	1001713.471	1040433.972	975376.8954	987349.8358
4	1039829.7	904988.3794	999661.0166	1025711.718
6	1035711.123	993479.4426	1002285.139	1028127.621
8	1007280.542	942385.4351	1032872.366	955558.1607
10	1095208.377	951229.1166	1074573.349	1015708.733
12	1039436.867	917460.6767	1049532.027	1014226.415
14	1053751.498	1187629.163	1056090.676	1204613.067
16	1029209.336	1045386.333	1152697.35	1092042.078
18	1027037.634	1176243.201	1205475.003	1283951.834
20	1069534.051	1217425.549	1307489.878	1329715.05
22	1045694.575	1224354.68	1289762.768	1225227.613
24	1188423.983	1249690.887	1245972.619	1184322.498
26	1229955.741	1205798.239	1225925.792	1122846.83
28	1286506.072	1242344.025	1340856.838	1281336.698
30	1201925.045	1436305.967	1393070.308	1463055.098
}\total;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y expr=\thisrowno{1}/1000.0] {\total};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\total};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\total};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\total};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c300/bytes-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.48\linewidth,
height=\plotheight,
ymajorgrids,
title=Relocation,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=400,
]

\pgfplotstableread{
No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	102.687074	0
4	0	0	934.306355	243.186364
6	0	344.808762	4277.105836	2603.374478
8	0	1468.980231	14670.45081	10895.2872
10	0	7495.398647	32694.11253	35156.11697
12	0	12263.2305	68356.93615	62354.82723
14	0	29383.03426	99421.79602	115535.8822
16	0	59390.1411	160623.0339	171456.5133
18	0	110340.5589	233250.5691	233927.0719
20	0	189761.9343	298809.3876	331297.3213
22	0	184365.1594	196030.0252	220054.1939
24	0	32065.85129	31994.55258	25209.368
26	0	30786.50057	50543.55745	56382.44432
28	0	74343.58202	133840.5858	147746.5685
30	0	260585.1039	264232.9838	358226.7006
}\transfer;

%\addplot[color=darkcandyapplered, mark=*, thick] 
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c300/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (6,0) (10,0) (12,0) (14,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=3cm,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
symbolic x coords={0,1,2,6,10,12,14},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=1500,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	997395.6571	993495.891	1005944.35	965853.4202
1	1000425.731	1053202.965	1038211.682	1007780.39
2	965513.3681	976449.4441	948697.8105	960830.6317
%4	1003486.567	878201.0168	971657.7229	1004800.55
6	1008026.186	960630.2653	972897.6396	1002878.508
%8	984556.3876	915580.9272	948655.5279	924723.3125
10	1072960.12	907997.7235	991072.645	943896.196
12	1022580.933	872114.2832	971237.2861	936386.4093
14	1026985.416	1128607.565	934460.7231	1031293.888
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	102.687074	0
%4	0	0	934.306355	243.186364
6	0	344.808762	4277.105836	2603.374478
%8	0	1468.980231	14670.45081	10895.2872
10	0	7495.398647	32694.11253	35156.11697
12	0	12263.2305	68356.93615	62354.82723
14	0	29383.03426	99421.79602	115535.8822
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	53525.98962	26089.01208	32382.72506	37813.42994
1	21668.275	17128.91266	21869.74633	44801.7447
2	36200.10294	63984.52749	26576.39789	26519.20416
%4	36343.13349	26787.3626	27068.98733	20667.98096
6	27684.93711	32504.3686	25110.394	22645.73879
%8	22724.1542	25335.52773	69546.38745	19939.56103
10	22248.25645	35735.9944	50806.59181	36656.42036
12	16855.93478	33083.16301	9937.8052	15485.17831
14	26766.08261	29638.56292	22208.15657	57783.29731
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}

\makeatletter
\newcommand\resetstackedplotss{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(18,0) (20,0) (22,0) (24,0) (26,0) (28,0) (30,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=3cm,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
xlabel={Delta},
symbolic x coords={18,20,22,24,26,28,30},
xtick distance=1,
bar width=6pt,
ymin=0, ymax=1500,
enlarge x limits=0.1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	994701.1093	964341.363	949147.7146	887283.9507
18	991479.6653	1040023.052	934523.5574	1024155.595
20	1027574.095	983113.054	987244.906	965326.2341
22	1023211.114	1019993.948	1047068.796	979997.7745
24	1153654.266	1190373.5	1179481.842	1113697.996
26	1198455.256	1145159.869	1127342.706	1035710.007
28	1237984.968	1140654.145	1166990.451	1095166.738
30	1177552.391	1137447.935	1104897.212	1056203.408
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	0	59390.1411	160623.0339	171456.5133
18	0	110340.5589	233250.5691	233927.0719
20	0	189761.9343	298809.3876	331297.3213
22	0	184365.1594	196030.0252	220054.1939
24	0	32065.85129	31994.55258	25209.368
26	0	30786.50057	50543.55745	56382.44432
28	0	74343.58202	133840.5858	147746.5685
30	0	260585.1039	264232.9838	358226.7006
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
%16	34508.22694	21654.82923	42926.60112	33301.61408
18	35557.96829	25879.58948	37700.87691	25869.16695
20	41959.95645	44550.561	21435.58461	33091.49505
22	22483.46118	19995.57259	46663.94721	25175.64421
24	34769.71749	27251.53546	34496.2242	45415.13452
26	31500.48485	29851.86934	48039.52857	30754.37846
28	48521.10345	27346.29744	40025.80164	38423.39059
30	24372.65463	38272.92894	23940.11222	48624.98907
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplotss

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplotss

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplotss

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c300/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
%title=Merge,
xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=30,
ymin=0, ymax=60,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	34.3	33.85	35.05	33.45
1	27.75	26.9	27.4	25.35
2	24.9	24.7	26.45	25.6
4	24.45	25.15	25.25	23.85
6	26.25	24.85	25.9	24.7
8	25.95	26.2	25.85	24.25
10	28	25.35	25.2	26.55
12	28.4	25.7	28.65	25.95
14	29.45	29.5	27.75	29.1
16	28.65	27.9	26.65	26.4
18	30.8	30.75	30.65	31.45
20	33.8	34.6	34.6	33.35
22	36.5	36.95	37.4	35.75
24	49.4	50.85	50.9	50.5
26	53.9	51.65	51.05	48.6
28	55.1	52.75	53.1	51.6
30	53.65	53.9	52.75	53.1
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c300/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%title=Split,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=30,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0.05	0	0	0
1	0	0	0	0
2	0.05	0	0	0
4	0.1	0	0	0
6	0.05	0.05	0.1	0
8	0.1	0.2	0.1	0.05
10	0.15	0.4	0	0.1
12	0.4	0.4	0.05	0.1
14	0.95	0.4	0.1	0.15
16	1.35	0.9	0.7	0.45
18	3.1	2.45	2.2	1.9
20	13.65	10.9	9.9	8.5
22	23.85	16.5	8.7	9.4
24	19.75	10.1	2.6	1.5
26	12.7	2.55	0.45	0.75
28	11.7	1.2	0.5	0.1
30	9.85	0.8	0.2	0.35
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t3/exit-only/c300/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%title=Relocation,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=30,
ymin=0, ymax=400,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	0	0	0
2	0	0	0.1	0
4	0	0	0.95	0.25
6	0	0.35	4.65	2.8
8	0	1.45	15.15	10.85
10	0	7.45	30.7	32.1
12	0	12.1	61.6	59.2
14	0	27.4	91.15	104.85
16	0	55.9	149.3	159.65
18	0	103.05	212.55	223.7
20	0	177.95	287.55	319.85
22	0	164.2	172.9	202.4
24	0	31.9	32	25.5
26	0	31.25	51.65	57.55
28	0	75.65	137	151.1
30	0	265.85	270.95	367.4
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/enter-exit/c100/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.8\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
xtick=data,
bar width=6pt,
ymin=0, ymax=300,
enlarge x limits=0.3,
legend to name=enter-exit-bytes-t4,
legend columns=-1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]
%No PPR color=darkcandyapplered
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20] coordinates { %Merge
	(0,268.0390793)
	(1,87.81757167)
	(2,53.49701812)
};
\addlegendentry{NPPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,2.526579877)
	(1,0.947059521)
	(2,0.548511516)
};

\resetstackedplots

%Push color=darkgoldenrod
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20] coordinates { %Merge
	(0,254.6365523)
	(1,16.04812639)
	(2,7.997613033)
};
\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot] coordinates { %Transfer
	(0,0)
	(1,20.37868272)
	(2,72.02485329)
};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,2.137620729)
	(1,0.141245722)
	(2,0.108629347)
};

\resetstackedplots

%Pull color=darkcyan
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20] coordinates { %Merge
	(0,260.8593994)
	(1,11.39909073)
	(2,6.432199902)
};
\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot] coordinates { %Transfer
	(0,0)
	(1,20.170224)
	(2,58.71762208)
};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,2.556672095)
	(1,0.157619263)
	(2,0.110484718)
};

\resetstackedplots

%PPR color=applegreen
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20] coordinates { %Merge
	(0,259.3905326)
	(1,9.62917958)
	(2,5.877393501)
};
\addlegendentry{FPPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot] coordinates { %Transfer
	(0,0)
	(1,25.51877144)
	(2,86.25381451)
};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,2.193207427)
	(1,0.081728865)
	(2,0.091494603)
};
\addlegendimage{color=black}
\addlegendentry{Merge}
\addlegendimage{color=black, pattern=north west lines}
\addlegendentry{Relocation}
\addlegendimage{color=black, pattern=crosshatch}
\addlegendentry{Maintenance}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/enter-exit/c100/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Merge},
%xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
ylabel=Num. ops.,
xmin=0, xmax=2,
ymin=0, ymax=300,
legend to name=enter-exit-ops-t4,
legend columns=-1,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 212.3)
	(1, 55.25)
	(2, 37.85)
};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 204)
	(1, 14.15)
	(2, 6.95)
};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 214.5)
	(1, 12.4)
	(2, 6.5)
};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 214.6)
	(1, 9.7)
	(2, 5.4)
};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/enter-exit/c100/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Split},
%xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
xmin=0, xmax=2,
ymin=0, ymax=400,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 346.8)
	(1, 145.05)
	(2, 132.65)
};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 340.2)
	(1, 105.9)
	(2, 100)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 349.5)
	(1, 113.65)
	(2, 103.5)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 348.25)
	(1, 113.9)
	(2, 103.6)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/enter-exit/c100/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Relocation},
%xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
xmin=0, xmax=2,
ymin=0, ymax=600,
]
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 0)
	(1, 140.5)
	(2, 474.1)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 0)
	(1, 140.2)
	(2, 382.15)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 0)
	(1, 177.95)
	(2, 574.05)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/enter-exit/c200/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.8\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
xtick=data,
bar width=6pt,
ymin=0, ymax=800,
enlarge x limits=0.3,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]
%No PPR color=darkcandyapplered
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20] coordinates { %Merge
	(0,599.6278152)
	(1,224.7295187)
	(2,171.2625198)
};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,8.146536541)
	(1,3.200891092)
	(2,2.608891115)
};

\resetstackedplots

%Push color=darkgoldenrod
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20] coordinates { %Merge
	(0,590.2817075)
	(1,70.48500065)
	(2,34.04375901)
};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot] coordinates { %Transfer
	(0,0)
	(1,40.81594713)
	(2,95.45415884)
};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,8.861890318)
	(1,1.2331821)
	(2,0.934308405)
};

\resetstackedplots

%Pull color=darkcyan
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20] coordinates { %Merge
	(0,591.3978158)
	(1,55.41278626)
	(2,32.81184419)
};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot] coordinates { %Transfer
	(0,0)
	(1,47.90576055)
	(2,97.97164718)
};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,8.815915007)
	(1,0.763603139)
	(2,0.655423868)
};

\resetstackedplots

%PPR color=applegreen
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20] coordinates { %Merge
	(0,582.3731389)
	(1,55.8313436)
	(2,27.25655097)
};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot] coordinates { %Transfer
	(0,0)
	(1,56.14633262)
	(2,128.0085171)
};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,9.144874573)
	(1,1.079956551)
	(2,0.580662084)
};
%\addlegendimage{color=black}
%\addlegendentry{Merge}
%\addlegendimage{color=black, pattern=north west lines}
%\addlegendentry{Relocation}
%\addlegendimage{color=black, pattern=crosshatch}
%\addlegendentry{Maintenance}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/enter-exit/c200/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
ylabel=Num. ops.,
xmin=0, xmax=2,
ymin=0, ymax=600,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 512.25)
	(1, 157.7)
	(2, 122.75)
};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 515.65)
	(1, 62.3)
	(2, 29)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 510.7)
	(1, 51.35)
	(2, 27.95)
};		
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 513.2)
	(1, 50.4)
	(2, 23.15)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/enter-exit/c200/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
xmin=0, xmax=2,
ymin=0, ymax=800,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 691.9)
	(1, 305.5)
	(2, 253.5)
};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 697.75)
	(1, 204.05)
	(2, 156.8)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 690.85)
	(1, 208.2)
	(2, 161.5)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 693.55)
	(1, 208.45)
	(2, 156.45)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/enter-exit/c200/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
xmin=0, xmax=2,
ymin=0, ymax=1000,
]
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 0)
	(1, 269.4)
	(2, 627.65)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 0)
	(1, 319.65)
	(2, 635.05)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 0)
	(1, 372.45)
	(2, 835.7)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/enter-exit/c300/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.8\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
xlabel={Delta},
xtick=data,
bar width=6pt,
ymin=0, ymax=1000,
enlarge x limits=0.3,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]
%No PPR color=darkcandyapplered
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20] coordinates { %Merge
	(0,875.4629577)
	(1,405.6899543)
	(2,285.6811733)
};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,16.59370033)
	(1,8.774756148)
	(2,6.196734776)
};

\resetstackedplots

%Push color=darkgoldenrod
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20] coordinates { %Merge
	(0,874.3782868)
	(1,140.0747471)
	(2,78.64929199)
};		
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot] coordinates { %Transfer
	(0,0)
	(1,58.08107712)
	(2,111.0866115)
};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,17.95097094)
	(1,3.612432254)
	(2,1.976087914)
};

\resetstackedplots

%Pull color=darkcyan
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20] coordinates { %Merge
	(0,855.1550392)
	(1,121.4643671)
	(2,80.67313173)
};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot] coordinates { %Transfer
	(0,0)
	(1,71.95329767)
	(2,122.7233124)
};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,17.08722026)
	(1,4.324004824)
	(2,2.350125412)
};

\resetstackedplots

%PPR color=applegreen
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20] coordinates { %Merge
	(0,873.8883835)
	(1,112.5805456)
	(2,77.96676162)
};		
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot] coordinates { %Transfer
	(0,0)
	(1,78.08789406)
	(2,159.3921569)
};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,15.74475859)
	(1,2.575739993)
	(2,2.07183375)
};		
%\addlegendimage{color=black}
%\addlegendentry{Merge}
%\addlegendimage{color=black, pattern=north west lines}
%\addlegendentry{Relocation}
%\addlegendimage{color=black, pattern=crosshatch}
%\addlegendentry{Maintenance}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/enter-exit/c300/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
ylabel=Num. ops.,
xmin=0, xmax=2,
ymin=0, %ymax=1000,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 805.5)
	(1, 292.2)
	(2, 206.6)
};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 797.45)
	(1, 125.3)
	(2, 67.25)
};		
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 790.55)
	(1, 114.05)
	(2, 70.1)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 790.65)
	(1, 106.65)
	(2, 65.3)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/enter-exit/c300/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
xmin=0, xmax=2,
ymin=0, %ymax=1500,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 1018.5)
	(1, 474.7)
	(2, 366.55)
};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 1005.7)
	(1, 302.95)
	(2, 218.25)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 1007.75)
	(1, 314.6)
	(2, 227.95)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 1003.1)
	(1, 303.7)
	(2, 222.9)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/enter-exit/c300/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
xmin=0, xmax=2,
ymin=0, %ymax=1500,
]
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 0)
	(1, 383.45)
	(2, 738.4)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 0)
	(1, 483.25)
	(2, 801.75)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 0)
	(1, 531.35)
	(2, 1038.95)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/exit-only/c100/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.8\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
xtick=data,
bar width=6pt,
ymin=0, ymax=800,
enlarge x limits=0.3,
legend to name=exit-only-bytes-t4,
legend columns=-1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]
%No PPR color=darkcandyapplered
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20] coordinates { %Merge
	(0,728.1497086)
	(1,604.9060019)
	(2,622.8284617)
};
\addlegendentry{NPPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,4.027220848)
	(1,3.126897865)
	(2,2.622079033)
};

\resetstackedplots

%Push color=darkgoldenrod
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20] coordinates { %Merge
	(0,727.6172572)
	(1,242.7987338)
	(2,220.339686)
};
\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot] coordinates { %Transfer
	(0,0)
	(1,79.43282951)
	(2,147.0145679)
};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,3.753106105)
	(1,1.429476265)
	(2,1.821243201)
};

\resetstackedplots

%Pull color=darkcyan
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20] coordinates { %Merge
	(0,726.4139361)
	(1,204.8871139)
	(2,233.577887)
};
\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot] coordinates { %Transfer
	(0,0)
	(1,81.65280639)
	(2,148.0019614)
};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,3.904637376)
	(1,0.848196268)
	(2,0.928356101)
};

\resetstackedplots

%PPR color=applegreen
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20] coordinates { %Merge
	(0,728.338604)
	(1,189.5513017)
	(2,189.6423092)
};
\addlegendentry{FPPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot] coordinates { %Transfer
	(0,0)
	(1,85.8345398)
	(2,159.0618644)
};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,4.499101487)
	(1,1.034091353)
	(2,1.087071976)
};
\addlegendimage{color=black}
\addlegendentry{Merge}
\addlegendimage{color=black, pattern=north west lines}
\addlegendentry{Relocation}
\addlegendimage{color=black, pattern=crosshatch}
\addlegendentry{Maintenance}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/exit-only/c100/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Merge},
%xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
ylabel=Num. ops.,
xmin=0, xmax=2,
ymin=0, ymax=600,
legend to name=exit-only-ops-t4,
legend columns=-1,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 541.75)
	(1, 379.25)
	(2, 408.9)
};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 531)
	(1, 179.15)
	(2, 164.05)
};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 537.55)
	(1, 159.25)
	(2, 176.25)
};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 532.2)
	(1, 148.25)
	(2, 142.6)
};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/exit-only/c100/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Split},
%xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
xmin=0, xmax=2,
ymin=0, ymax=300,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 206.5)
	(1, 219)
	(2, 228.7)
};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 207.4)
	(1, 39.85)
	(2, 38.1)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 208.65)
	(1, 33.05)
	(2, 36.75)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 201.35)
	(1, 30.15)
	(2, 31.5)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/exit-only/c100/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Relocation},
%xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
xmin=0, xmax=2,
ymin=0, ymax=1000,
]
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 0)
	(1, 457.05)
	(2, 840.15)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 0)
	(1, 477.8)
	(2, 839.05)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 0)
	(1, 505.65)
	(2, 916.5)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/exit-only/c200/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.8\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
xtick=data,
bar width=6pt,
ymin=0, ymax=2000,
enlarge x limits=0.3,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]
%No PPR color=darkcandyapplered
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20] coordinates { %Merge
	(0,1871.070463)
	(1,1812.28503)
	(2,1807.811482)
};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,21.04767438)
	(1,19.12617766)
	(2,18.22997037)
};

\resetstackedplots

%Push color=darkgoldenrod
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20] coordinates { %Merge
	(0,1861.906064)
	(1,1069.518324)
	(2,1108.834309)
};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot] coordinates { %Transfer
	(0,0)
	(1,131.5218149)
	(2,209.4332675)
};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,19.02854957)
	(1,10.65646697)
	(2,11.04291309)
};

\resetstackedplots

%Pull color=darkcyan
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20] coordinates { %Merge
	(0,1857.364671)
	(1,1037.500878)
	(2,1101.554652)
};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot] coordinates { %Transfer
	(0,0)
	(1,137.1611858)
	(2,197.8729068)
};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,19.01812566)
	(1,10.66307476)
	(2,10.45120326)
};

\resetstackedplots

%PPR color=applegreen
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20] coordinates { %Merge
	(0,1874.242507)
	(1,1033.503784)
	(2,1075.001091)
};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot] coordinates { %Transfer
	(0,0)
	(1,144.6248372)
	(2,233.9954109)
};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,19.79785289)
	(1,10.58926608)
	(2,10.28072543)
};
%\addlegendimage{color=black}
%\addlegendentry{Merge}
%\addlegendimage{color=black, pattern=north west lines}
%\addlegendentry{Relocation}
%\addlegendimage{color=black, pattern=crosshatch}
%\addlegendentry{Maintenance}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/exit-only/c200/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
ylabel=Num. ops.,
xmin=0, xmax=2,
ymin=0, ymax=1500,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 1162)
	(1, 1005.45)
	(2, 1052.8)
};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 1155.35)
	(1, 694.5)
	(2, 740.95)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 1151.75)
	(1, 678.4)
	(2, 731.9)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 1156.1)
	(1, 671.9)
	(2, 722.6)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/exit-only/c200/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
xmin=0, xmax=2,
ymin=0, ymax=600,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 335.8)
	(1, 420.1)
	(2, 422.7)
};		
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 329.55)
	(1, 108.65)
	(2, 111.45)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 332.85)
	(1, 101.9)
	(2, 105.8)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 331.85)
	(1, 95.55)
	(2, 100.35)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/exit-only/c200/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
xmin=0, xmax=2,
ymin=0, ymax=1500,
]
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 0)
	(1, 647.8)
	(2, 999.3)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 0)
	(1, 681.05)
	(2, 959.45)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 0)
	(1, 727.35)
	(2, 1173.15)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/exit-only/c300/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.8\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
xlabel={Delta},
xtick=data,
bar width=6pt,
ymin=0, ymax=3000,
enlarge x limits=0.3,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]
%No PPR color=darkcandyapplered
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20] coordinates { %Merge
	(0,2596.029067)
	(1,2457.646524)
	(2,2463.441504)
};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,48.88429146)
	(1,48.52453024)
	(2,50.51982529)
};

\resetstackedplots

%Push color=darkgoldenrod
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20] coordinates { %Merge
	(0,2602.743149)
	(1,1738.605969)
	(2,1815.648482)
};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot] coordinates { %Transfer
	(0,0)
	(1,136.7140542)
	(2,188.5623891)
};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,53.42740112)
	(1,40.75168302)
	(2,41.41333873)
};

\resetstackedplots

%Pull color=darkcyan
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20] coordinates { %Merge
	(0,2585.079157)
	(1,1737.978898)
	(2,1804.226863)
};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot] coordinates { %Transfer
	(0,0)
	(1,146.3094468)
	(2,185.7728097)
};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,59.78567261)
	(1,33.88000781)
	(2,47.34255977)
};

\resetstackedplots

%PPR color=applegreen
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20] coordinates { %Merge
	(0,2569.079761)
	(1,1744.728256)
	(2,1816.676114)
};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot] coordinates { %Transfer
	(0,0)
	(1,149.5352175)
	(2,221.3168585)
};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,52.40186135)
	(1,42.30231267)
	(2,45.34907409)
};
%\addlegendimage{color=black}
%\addlegendentry{Merge}
%\addlegendimage{color=black, pattern=north west lines}
%\addlegendentry{Relocation}
%\addlegendimage{color=black, pattern=crosshatch}
%\addlegendentry{Maintenance}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/exit-only/c300/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
ylabel=Num. ops.,
xmin=0, xmax=2,
ymin=0, ymax=1500,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 1396.5)
	(1, 1230)
	(2, 1288.65)
};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 1398.7)
	(1, 981.1)
	(2, 1047.65)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 1391.9)
	(1, 968.45)
	(2, 1034.05)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 1390.35)
	(1, 969.4)
	(2, 1040)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/exit-only/c300/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
xmin=0, xmax=2,
ymin=0, ymax=400,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 283.6)
	(1, 366.7)
	(2, 365.15)
};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 276.25)
	(1, 90.7)
	(2, 90.9)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 280.3)
	(1, 83.45)
	(2, 87.8)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 276.85)
	(1, 82.05)
	(2, 86.1)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t4/exit-only/c300/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xtick={0, 1, 2},
xmin=0, xmax=2,
ymin=0, ymax=1000,
]
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 0)
	(1, 602.95)
	(2, 829.45)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 0)
	(1, 644.3)
	(2, 784.85)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 0)
	(1, 681.55)
	(2, 984.75)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/enter-exit/c100/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (3,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.8\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
xtick=data,
bar width=6pt,
ymin=0, ymax=80,
enlarge x limits=0.2,
legend to name=enter-exit-bytes-t5,
legend columns=-1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	51545.63092	46976.61713	58936.47405	50755.92534
1	10985.63623	7073.24857	4075.43465	2704.631962
2	13008.87854	11011.62274	2949.359925	3516.682718
3	28116.67117	10147.97808	6649.341674	4060.397105
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	2067.203298	2345.348389	2510.88374
2	0	15505.67638	13140.69118	16053.02463
3	0	47614.49091	49385.03786	59676.04231
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	388.02924	347.950978	546.563929	541.579838
1	131.311865	120.856491	63.863261	25.807417
2	247.536517	137.278833	23.673514	28.660505
3	239.898209	125.374152	90.036807	140.28347
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
\addlegendentry{NPPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
\addlegendentry{FPPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};

\addlegendimage{color=black}
\addlegendentry{Merge}
\addlegendimage{color=black, pattern=north west lines}
\addlegendentry{Relocation}
\addlegendimage{color=black, pattern=crosshatch}
\addlegendentry{Maintenance}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/enter-exit/c100/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Merge},
%xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=3,
ymin=0, ymax=30,
legend to name=enter-exit-ops-t5,
legend columns=-1,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	20.7	20.75	23.25	20.3
1	4.3	3	2.15	1.6
2	5.1	4.8	1.5	1.6
3	12.3	4.5	2.9	1.65
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/enter-exit/c100/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Split},
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=3,
ymin=50, ymax=200,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	150.9	154.25	151.55	154.15
1	74.2	72.2	67.7	72.05
2	71.45	68.85	70.45	67.55
3	82.95	70.35	89.9	84.35
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/enter-exit/c100/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Relocation},
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=3,
ymin=0, ymax=300,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	10.25	11.95	13.05
2	0	74.3	60.8	75.4
3	0	236.55	238.3	295.8
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/enter-exit/c200/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (3,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.8\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
xtick=data,
bar width=6pt,
ymin=0, ymax=300,
enlarge x limits=0.2,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	178786.8598	188872.1188	198655.5645	173567.0187
1	58673.09319	31156.72405	27164.33642	28135.67554
2	60032.50177	32921.97492	18706.0906	21309.06259
3	73035.27819	38612.58738	35125.02546	36246.19253
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	7181.128235	9699.576768	11057.79303
2	0	24266.02252	25860.74432	35293.92713
3	0	61563.29611	75698.12536	100959.5586
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	3395.935955	2652.978088	3383.126627	2720.190898
1	1071.369224	776.206333	574.130318	520.388069
2	1096.047965	751.29983	252.500547	1035.318193
3	1269.782085	673.725027	514.773298	424.286622
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/enter-exit/c200/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=3,
ymin=0, ymax=100,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	87.2	90.8	95.4	87.75
1	26.15	16.45	15.1	15.65
2	26	16.2	8.85	10.4
3	31.9	18.45	16.35	16.3
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/enter-exit/c200/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=3,
ymin=0, ymax=300,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	281.1	282.8	291.35	282.65
1	154.4	146.25	146.05	146.25
2	125.75	118.4	108.65	114.15
3	130.05	108	132.75	137.35
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/enter-exit/c200/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=3,
ymin=0, ymax=600,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	36.9	49.15	57.95
2	0	117.3	121.1	165.05
3	0	303.95	364.55	489.35
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/enter-exit/c300/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (3,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.8\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
xlabel={Delta},
xtick=data,
bar width=6pt,
ymin=0, ymax=400,
enlarge x limits=0.2,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	366755.1075	350565.1183	355667.3147	352790.4408
1	161590.7088	81924.73432	78116.4889	85622.87403
2	124552.4454	68221.17887	57375.10264	55779.43966
3	128078.4898	85055.2962	95054.3528	87676.76825
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	15376.80279	20027.17403	21632.5715
2	0	32404.80254	44388.06102	52185.02847
3	0	71787.85557	101846.6415	126831.9235
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	7851.235044	7676.395229	7599.217136	7424.892099
1	3374.617449	2784.792411	2144.778021	2476.702993
2	3083.333328	1686.477449	1486.540528	1573.773396
3	2951.019426	1869.267331	2274.556931	1932.205187
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/enter-exit/c300/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=3,
ymin=0, ymax=200,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	199.9	190.8	196.55	194.6
1	75.85	48.55	45	48.9
2	53.7	34.2	28.15	26.75
3	58.45	41.2	43.8	40.65
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/enter-exit/c300/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=3,
ymin=0, ymax=600,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	436.3	419.75	426.8	425.35
1	250.9	227.7	225.2	227.2
2	172.7	150.9	154.2	153.2
3	169.95	154.55	181.15	180
}\data;

\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/enter-exit/c300/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=3,
ymin=0, ymax=800,
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	79.05	104.25	114.95
2	0	155.9	208.85	249.95
3	0	355.8	488	612.25
}\data;

%\addplot[color=darkcandyapplered, mark=*, thick] table [x index=0, y index=1] {\data};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] table [x index=0, y index=2] {\data};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] table [x index=0, y index=3] {\data};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] table [x index=0, y index=4] {\data};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/exit-only/c100/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (3,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.8\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
xtick=data,
bar width=6pt,
ymin=0, ymax=600,
enlarge x limits=0.2,
legend to name=exit-only-bytes-t5,
legend columns=-1,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]
%No PPR color=darkcandyapplered
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20] coordinates { %Merge
	(0,428.6912242)
	(1,336.1639683)
	(2,399.4061387)
	(3,441.8199505)
};
\addlegendentry{NPPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,2.285148238)
	(1,1.884305956)
	(2,1.581282695)
	(3,1.698860762)
};

\resetstackedplots

%Push color=darkgoldenrod
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20] coordinates { %Merge
	(0,432.9610532)
	(1,209.2099823)
	(2,243.1498557)
	(3,249.5345204)
};
\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot] coordinates { %Transfer
	(0,0)
	(1,32.22648488)
	(2,69.10029976)
	(3,107.6945561)
};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,2.370913759)
	(1,1.086992559)
	(2,1.16256459)
	(3,2.487221885)
};

\resetstackedplots

%Pull color=darkcyan
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20] coordinates { %Merge
	(0,466.6201314)
	(1,183.9552816)
	(2,190.5128075)
	(3,208.666872)
};
\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot] coordinates { %Transfer
	(0,0)
	(1,36.29079797)
	(2,73.3379153)
	(3,114.4287254)
};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,2.06281093)
	(1,0.6568855)
	(2,0.770937124)
	(3,0.714031454)
};

\resetstackedplots

%PPR color=applegreen
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20] coordinates { %Merge
	(0,433.6880227)
	(1,170.6370427)
	(2,182.4982169)
	(3,165.8376894)
};
\addlegendentry{FPPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot] coordinates { %Transfer
	(0,0)
	(1,39.28706718)
	(2,78.55297111)
	(3,123.2497285)
};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,1.809833546)
	(1,1.409730698)
	(2,0.756386152)
	(3,0.842980647)
};
\addlegendimage{color=black}
\addlegendentry{Merge}
\addlegendimage{color=black, pattern=north west lines}
\addlegendentry{Relocation}
\addlegendimage{color=black, pattern=crosshatch}
\addlegendentry{Maintenance}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/exit-only/c100/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Merge},
%xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=3,
ymin=0, ymax=300,
legend to name=exit-only-ops-t5,
legend columns=-1,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 209.6)
	(1, 144)
	(2, 177.9)
	(3, 202.75)
};
\addlegendentry{NPPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 209.6)
	(1, 101.8)
	(2, 116.05)
	(3, 119.1)
};
\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 222.2)
	(1, 90.35)
	(2, 91.85)
	(3, 99.95)
};
\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 211.15)
	(1, 85.4)
	(2, 86.3)
	(3, 76.75)
};
\addlegendentry{FPPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/exit-only/c100/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Split},
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=3,
ymin=0, ymax=150,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 42.4)
	(1, 51.8)
	(2, 94.35)
	(3, 117.25)
};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 42.15)
	(1, 11.95)
	(2, 46.25)
	(3, 63.05)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 44.5)
	(1, 9.8)
	(2, 39.8)
	(3, 56.65)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 40.85)
	(1, 9.25)
	(2, 36.05)
	(3, 42)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/exit-only/c100/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
title=\textbf{Relocation},
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=3,
ymin=0, ymax=600,
]
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 0)
	(1, 147.05)
	(2, 329.6)
	(3, 490.15)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 0)
	(1, 174.65)
	(2, 346.1)
	(3, 529.4)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 0)
	(1, 189)
	(2, 381.1)
	(3, 571.1)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/exit-only/c200/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (3,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.8\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
%xlabel={Delta},
xtick=data,
bar width=6pt,
ymin=0, ymax=2000,
enlarge x limits=0.2,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]
%No PPR color=darkcandyapplered
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20] coordinates { %Merge
	(0,1505.781817)
	(1,1451.092106)
	(2,1533.651698)
	(3,1608.535401)
};
%\addlegendentry{No PPR}
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,15.73397355)
	(1,14.71175696)
	(2,17.61249468)
	(3,16.39784648)
};

\resetstackedplots

%Push color=darkgoldenrod
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20] coordinates { %Merge
	(0,1515.924479)
	(1,1131.697678)
	(2,1257.969927)
	(3,1321.640188)
};
%\addlegendentry{Push}
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot] coordinates { %Transfer
	(0,0)
	(1,58.36538947)
	(2,75.46575972)
	(3,112.6427188)
};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,19.02401259)
	(1,12.66765673)
	(2,14.40492022)
	(3,15.70971554)
};

\resetstackedplots

%Pull color=darkcyan
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20] coordinates { %Merge
	(0,1515.746107)
	(1,1103.097255)
	(2,1205.723176)
	(3,1281.559532)
};			
%\addlegendentry{Pull}
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot] coordinates { %Transfer
	(0,0)
	(1,66.3803496)
	(2,91.20133691)
	(3,118.7483129)
};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,15.74833492)
	(1,15.59103467)
	(2,12.67978206)
	(3,13.28944923)
};

\resetstackedplots

%PPR color=applegreen
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20] coordinates { %Merge
	(0,1520.201355)
	(1,1104.909618)
	(2,1177.426311)
	(3,1233.278213)
};
%\addlegendentry{PPR}
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot] coordinates { %Transfer
	(0,0)
	(1,67.17989363)
	(2,97.45636679)
	(3,140.0067723)
};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot] coordinates { %Maintenance
	(0,16.69258077)
	(1,11.21206352)
	(2,13.9776449)
	(3,14.68475577)
};
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/exit-only/c200/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=3,
ymin=0, ymax=800,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 644)
	(1, 538)
	(2, 610.05)
	(3, 683.4)
};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 642.35)
	(1, 455.7)
	(2, 535.45)
	(3, 601.25)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 647.15)
	(1, 448.05)
	(2, 511.5)
	(3, 582.4)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 644.15)
	(1, 447.1)
	(2, 504.15)
	(3, 562.25)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/exit-only/c200/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=3,
ymin=0, ymax=300,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 88.7)
	(1, 133.85)
	(2, 198.55)
	(3, 261.3)
};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 88)
	(1, 41.5)
	(2, 124.7)
	(3, 192.6)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 86.7)
	(1, 38.65)
	(2, 117.55)
	(3, 189.55)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 87.1)
	(1, 37.9)
	(2, 107.7)
	(3, 166.05)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/exit-only/c200/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
%xlabel=Delta,
xtick pos=left,
xmin=0, xmax=3,
ymin=0, ymax=600,
]
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 0)
	(1, 221.85)
	(2, 312.1)
	(3, 450.75)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 0)
	(1, 264.7)
	(2, 380.1)
	(3, 497.1)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 0)
	(1, 271.2)
	(2, 421.45)
	(3, 597.6)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/exit-only/c300/mbytes.tex <==
\makeatletter
\newcommand\resetstackedplots{
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	\addplot [forget plot,draw=none] coordinates{(0,0) (1,0) (2,0) (3,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
width=.8\textwidth,
height=\plotheight,
ybar stacked,
ymajorgrids,       
ylabel={Data (GB)},
xlabel={Delta},
xtick=data,
bar width=6pt,
ymin=0, ymax=3000,
enlarge x limits=0.2,
every node near coord/.append style={font=\tiny,/pgf/number format/fixed, /pgf/number format/zerofill, /pgf/number format/precision=2, rotate=90, anchor=west},
]

\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	2302552.481	2248105.116	2261632.015	2269865.301
1	2179470.971	1810032.945	1784626.318	1809350.574
2	2209568.236	1945440.846	1931491.518	1933163.44
3	2253180.674	2080354.203	2047121.831	2017348.213
}\merge;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	0	0	0	0
1	0	57933.25566	63465.37737	66388.59664
2	0	65691.71175	79147.59771	89540.31956
3	0	90334.492	101078.2406	126303.3669
}\transfer;
\pgfplotstableread{
	No PPR	Push	Pull	PPR
0	50936.85254	65459.96915	42715.82712	52972.41357
1	46565.03083	34540.62198	35518.58283	36892.90539
2	51888.17003	43395.95385	42192.72278	38479.51245
3	55074.31129	46653.10125	45167.24376	45142.84349
}\maintenance;

%No PPR
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\merge};
\addplot +[bar shift=-18pt, color=darkcandyapplered, fill=darkcandyapplered!20, postaction={pattern=crosshatch, pattern color=darkcandyapplered}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{1}/1000.0] {\maintenance};

\resetstackedplots

%Push
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\merge};
\addplot  +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=north west lines, pattern color=darkgoldenrod},forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\transfer};
\addplot +[bar shift=-6pt, color=darkgoldenrod, fill=darkgoldenrod!20, postaction={pattern=crosshatch, pattern color=darkgoldenrod}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{2}/1000.0] {\maintenance};

\resetstackedplots

%Pull
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\merge};
\addplot  +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=north west lines, pattern color=darkcyan},forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\transfer};
\addplot +[bar shift=6pt, color=darkcyan, fill=darkcyan!20, postaction={pattern=crosshatch, pattern color=darkcyan}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{3}/1000.0] {\maintenance};

\resetstackedplots

%PPR
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\merge};
\addplot  +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=north west lines, pattern color=applegreen},forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\transfer};
\addplot +[bar shift=18pt, color=applegreen, fill=applegreen!20, postaction={pattern=crosshatch, pattern color=applegreen}, nodes near coords, point meta=y,forget plot]
table [x index=0, y expr=\thisrowno{4}/1000.0] {\maintenance};
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/exit-only/c300/ops-merge.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.34\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
ylabel=Num. ops.,
xmin=0, xmax=3,
ymin=0, ymax=1000,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 862.05)
	(1, 736.2)
	(2, 817.2)
	(3, 890.95)
};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 848.8)
	(1, 653.95)
	(2, 753.05)
	(3, 854.1)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 854.6)
	(1, 647.8)
	(2, 737)
	(3, 827.1)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 852.7)
	(1, 646.8)
	(2, 731.45)
	(3, 819.35)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/exit-only/c300/ops-split.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=3,
ymin=0, ymax=300,
]
\addplot[color=darkcandyapplered, mark=*, thick] coordinates {
	(0, 71.7)
	(1, 116.55)
	(2, 183.65)
	(3, 245.3)
};
%\addlegendentry{No PPR}
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 69.1)
	(1, 30.2)
	(2, 105.8)
	(3, 181.4)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 71.4)
	(1, 27)
	(2, 98.25)
	(3, 171.6)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 68.45)
	(1, 28.95)
	(2, 94.4)
	(3, 159.3)
};
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}


==> plots/gs/t5/exit-only/c300/ops-transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.32\linewidth,
height=\plotheight,
ymajorgrids,
xlabel=Delta,
xtick pos=left,
xmin=0, xmax=3,
ymin=0, ymax=600,
]
\addplot[color=darkgoldenrod, mark=triangle*, thick] coordinates {
	(0, 0)
	(1, 204.95)
	(2, 259)
	(3, 353.5)
};
%\addlegendentry{Push}
\addplot[color=darkcyan, mark=x, thick] coordinates {
	(0, 0)
	(1, 232.55)
	(2, 315.35)
	(3, 401.3)
};
%\addlegendentry{Pull}
\addplot[color=applegreen, mark=square*, thick] coordinates {
	(0, 0)
	(1, 248.1)
	(2, 363.15)
	(3, 514.4)
};		
%\addlegendentry{PPR}
\end{axis}
\end{tikzpicture}

